CSS-like Constructions of Asymmetric Quantum Codes

Asymmetric quantum error-correcting codes (AQCs) may offer some advantage over their symmetric counterparts by providing better error-correction for the more frequent error types. The well-known CSS construction of $q$-ary AQCs is extended by removing the $\F_{q}$-linearity requirement as well as the limitation on the type of inner product used. The proposed constructions are called CSS-like constructions and utilize pairs of nested subfield linear codes under one of the Euclidean, trace Euclidean, Hermitian, and trace Hermitian inner products. After establishing some theoretical foundations, best-performing CSS-like AQCs are constructed. Combining some constructions of nested pairs of classical codes and linear programming, many optimal and good pure $q$-ary CSS-like codes for $q \in {2,3,4,5,7,8,9}$ up to reasonable lengths are found. In many instances, removing the $\F_{q}$-linearity and using alternative inner products give us pure AQCs with improved parameters than relying solely on the standard CSS construction.

==> (inline-0) <==
\begin{tabular}{| c  l  c || c  l  c || c  l  c || c  l  c |}
\hline
\textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type} \\
\hline
1 & $[[4,1,2/2]]_{2}$ & AH &  22  & $[[15,4,4/4]]_{2}$ & CC &  43  & $[[24,18,3/2]]_{2}$ & BC & 64 & $[[31,15,6/3]]_{2}$ & CC \\
2 & $[[5,2,2/2]]_{2}$ & AH &  23  & $[[15,2,5/4]]_{2}$ & CC & 44  & $[[24,17,4/2]]_{2}$ & BC & 65 & $[[31,6,11/3]]_{2}$ & CC \\
3 & $[[6,1,3/2]]_{2}$ & CC &  24  & $[[16,10,4/2]]_{2}$& BC & 45  & $[[24,13,6/2]]_{2}$ & BC & 66 & $[[31,5,12/3]]_{2}$ & CC \\
4 & $[[7,3,3/2]]_{2}$ & CC &  25  & $[[16,4,8/2]]_{2}$ & BC & 46  & $[[24,11,8/2]]_{2}$ & BC & 67 & $[[31,1,15/3]]_{2}$ & CC \\
5 & $[[7,1,3/3]]_{2}$ & CC &  26  & $[[17,8,5/2]]_{2}$ & CC & 47  & $[[26,1,13/2]]_{2}$ & CC & 68 & $[[31,15,5/4]]_{2}$ & CC \\

6 & $[[8,3,4/2]]_{2}$ & BC &  27  & $[[17,1,5/5]]_{2}$ & CC & 48  & $[[27,13,7/2]]_{2}$ & BC & 69 & $[[31,5,11/4]]_{2}$ & CC \\
7 & $[[10,1,5/2]]_{2}$ & CC & 28  & $[[18,8,6/2]]_{2}$ & BC & 49  & $[[28,22,3/2]]_{2}$ & BC & 70 & $[[31,11,5/5]]_{2}$ & CC \\
8  & $[[11,6,3/2]]_{2}$ & BC &  29  & $[[18,1,9/2]]_{2}$ & CC & 50 & $[[28,21,4/2]]_{2}$ & CC & 71 & $[[31,10,6/5]]_{2}$ & CC \\
9  & $[[12,6,4/2]]_{2}$ & CC &  30  & $[[20,14,3/2]]_{2}$ & BC & 51 & $[[28,13,8/2]]_{2}$ & BC & 72 & $[[31,1,11/5]]_{2}$ & CC \\
10  & $[[13,1,5/3]]_{2}$ & AH & 31  & $[[20,13,4/2]]_{2}$ & BC & 52 & $[[29,5,13/2]]_{2}$ & BC & 73 & $[[32,25,4/2]]_{2}$ & BC \\

11  & $[[14,4,6/2]]_{2}$ & CC & 32  & $[[21,15,3/2]]_{2}$ & CC & 53 & $[[30,22,4/2]]_{2}$ & CC & 74 & $[[32,16,8/2]]_{2}$ & BC \\
12  & $[[14,1,7/2]]_{2}$& CC & 33  & $[[21,11,5/2]]_{2}$ & CC & 54 & $[[30,5,14/2]]_{2}$ & BC & 75 & $[[32,10,12/2]]_{2}$& BC \\
13  & $[[15,10,3/2]]_{2}$ & CC & 34  & $[[21,7,5/3]]_{2}$  & CC & 55 & $[[30,1,15/2]]_{2}$ & CC & 76 & $[[32,5,16/2]]_{2}$ & BC \\
14  & $[[15,8,4/2]]_{2}$ & CC &  35  & $[[21,6,6/3]]_{2}$ & CC & 56 & $[[31,25,3/2]]_{2}$ & CC & 77 & $[[33,22,5/2]]_{2}$ & BC \\
15  & $[[15,6,5/2]]_{2}$ & CC &  36  & $[[21,6,5/4]]_{2}$ & CC & 57 & $[[31,20,5/2]]_{2}$ & CC & 78 & $[[34,22,6/2]]_{2}$ & BC \\

16  & $[[15,4,7/2]]_{2}$ & CC &  37  & $[[21,3,5/5]]_{2}$ & CC & 58 & $[[31,16,7/2]]_{2}$ & BC & 79 & $[[35,27,4/2]]_{2}$ & CC \\
17  & $[[15,7,3/3]]_{2}$ & CC &  38  & $[[21,2,6/5]]_{2}$ & CC & 59 & $[[31,10,11/2]]_{2}$ & CC & 80 & $[[36,29,3/2]]_{2}$ & BC \\
18  & $[[15,6,4/3]]_{2}$ & CC &  39  & $[[22,1,11/2]]_{2}$& CC & 60 & $[[31,5,15/2]]_{2}$ & CC & 81 & $[[36,28,4/2]]_{2}$ & BC \\
19  & $[[15,3,5/3]]_{2}$ & CC &  40  & $[[23,13,5/2]]_{2}$ & BC & 61 & $[[31,21,3/3]]_{2}$ & CC & 82 & $[[40,33,3/2]]_{2}$ & BC \\
20  & $[[15,2,6/3]]_{2}$ & CC &  41  & $[[23,11,7/2]]_{2}$ & CC & 62 & $[[31,20,4/3]]_{2}$ & CC & 83 & $[[40,32,4/2]]_{2}$ & BC \\

21  & $[[15,1,7/3]]_{2}$ & CC &  42  & $[[23,1,7/7]]_{2}$  & CC & 63 & $[[31,16,5/3]]_{2}$ & CC &   &                     & \\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
\textbf{$C$ and $D$}
& \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}
& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$[6,5,2]_2$ & $g=(1 1)$ & $[[6,1,3/2]]_{2}$ &   $[21,12,5]_2$& $g=(1 1 1 0 1 1 0 0 1 1)$ & $[[21,3,5/5]]_{2}$ \\
$[6,4,2]_2$ & $(1 1)g$  &                   &   $[21,9,8]_2$ &  $(1 0 0 1)g$             &  \\

$[7,4,3]_2$ & $g=(1 0 1 1)$&$[[7,3,3/2]]_{2}$&   $[21,12,5]_2$& $g=(1 1 1 0 1 1 0 0 1 1)$ & $[[21,2,6/5]]_{2}$\\
$[7,1,7]_2$ & $(1 1 0 1)g$  &                   & $[21,10,5]_2$& $(1 1 1)g$ & \\

$[7,4,3]_2$ & $g=(1 0 1 1)$ & $[[7,1,3/3]]_{2}$  &  $[22,21,2]_2$& $g=(1 1)$ & $[[22,1,11/2]]_{2}$ \\ 
$[7,3,4]_2$ & $(1 1)g$ &                         & $[22,20,2]_2$& $(1 1)g$ & \\

$[10,9,2]_2$ &$g=(1 1)$&$[[10,1,5/2]]_{2}$ &  $[23,12,7]_2$& $g=(1 1 0 0 0 1 1 1 0 1 0 1)$ & $[[23,11,7/2]]_{2}$\\
$[10,8,2]_2$ &  $(1 1)g$  &                & $[23,1,23]_2$& $(1 0 1 0 1 1 1 0 0 0 1 1)g$  & \\

$[12,11,2]_2$&$g=(1 1)$ & $[[12,6,4/2]]_{2}$&  $[23,12,7]_2$& $g=(1 1 0 0 0 1 1 1 0 1 0 1)$ & $[[23,1,7/7]]_{2}$\\
$[12,5,4]_2$  &  $(1 1 0 1 0 1 1)g$ &                         & $[23,11,8]_2$& $(1 1)g$ & \\

$[14,13,2]_2$ & $g=(1 1)$ & $[[14,4,6/2]]_{2}$   &   $[26,25,2]_2$ & $g=(1 1)$ & $[[26,1,13/2]]_{2}$ \\
$[14,9,4]_2$  &  $(1 1 1 0 1)g$ &                                           & $[26,24,2]_2$ & $(1 1)g$  & \\

$[14,2,7]_2$  &  $g=(1 0 1 0 1 0 1 0 1 0 1 0 1)$ & $[[14,1,7/2]]_{2}$ &   $[28,22,4]_2$ & $g=(1 0 0 1 0 1 1)$ & $[[28,21,4/2]]_{2}$ \\
$[14,1,14]_2$ & $(1 1)g$ &                                    & $[28,1,28]_2$ & $(1 1 1 0 0 1 1 1 1 0 1 0 1 0 0 1 0 0 1 1 0 1)g$ & \\

$[15,11,3]_2$ & $g=(1 0 0 1 1)$ & $[[15,10,3/2]]_{2}$  &   $[30,28,2]_2$ & $g=(1 1 1)$ & $[[30,22,4/2]]_{2}$ \\
$[15,1,15]_2$ & $(1 1 1 0 1 1 0 0 1 0 1)g$ &        							   & $[30,6,14]_2$ & $(1 1 1 1 0 0 1 0 1 1 1 1 1 1 1 0 0 0 0 1 1 0 1)g$ & \\

$[15,13,2]_2$& $g=(1 1 1)$  & $[[15,8,4/2]]_{2}$  &   $[30,29,2]_2$ & $g=(1 1)$ & $[[30,1,15/2]]_{2}$ \\
$[15,5,7]_2$&  $(1 1 1 0 1 0 0 0 1)g$ &                                            & $[30,28,2]_2$ & $(1 1)g$  & \\

$[15,7,5]_2$&  $g=(1 0 0 0 1 0 1 1 1)$ & $[[15,6,5/2]]_{2}$ &   $[31,26,3]_2$ & $g=(1 1 1 1 0 1)$ & $[[31,25,3/2]]_{2}$ \\
$[15,1,15]_2$& $(1 1 1 1 0 0 1)g$ &                      & $[31,1,31]_2$ & $(1 0 0 0 1 1 1 0 1 0 1 0 0 1 0 1 1 1 1 0 0 1 1 0 1 1)g$& \\

$[15,14,2]_2$& $g=(1 1)$ & $[[15,4,7/2]]_{2}$  &   $[31,21,5]_2$ & $g=(1 0 0 0 1 1 1 0 0 0 1)$ & $[[31,20,5/2]]_{2}$ \\
$[15,10,4]_2$& $(1 0 0 1 1)g$ &                                  & $[31,1,31]_2$ & $(1 1 1 1 0 1 0 0 1 1 1 1 1 0 0 1 0 1 1 1 1)g$ & \\

$[15,10,4]_2$& $g=(1 0 1 0 1 1)$ & $[[15,6,4/3]]_{2}$  &   $[31,11,11]_2$& $g=(1 1 1 0 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 0 1)$ & $[[31,10,11/2]]_{2}$ \\
$[15,4,8]_2$&  $(1 0 1 1 1 0 1)g$ &                                               & $[31,1,31]_2$ & $(1 0 0 1 0 1 1 0 1 1 1)g$ & \\

$[15,6,6]_2$&  $g=(1 1 0 0 1 1 1 0 0 1)$ & $[[15,2,6/3]]_{2}$  &   $[31,6,15]_2$ & $g=(1 1 0 0 1 0 1 1 0 1 1 1 1 0 1 0 1 0 0 0 1 0 0 1 1 1)$ & $[[31,5,15/2]]_{2}$ \\
$[15,4,8]_2$&  $(1 1 1)g$ &         					   & $[31,1,31]_2$ & $(1 0 1 0 0 1)g$ & \\

$[15,10,4]_2$& $g=(1 0 1 0 1 1)$ & $[[15,4,4/4]]_{2}$  &   $[31,26,3]_2$ & $g=(1 1 1 1 0 1)$ & $[[31,21,3/3]]_{2}$ \\
$[15,6,6]_2$&  $(1 0 0 1 1)g$   &                                     & $[31,5,16]_2$ & $(1 0 1 1 0 0 1 0 1 0 1 1 1 0 1 0 1 0 0 0 1 1)g$ & \\

$[15,10,4]_2$& $g=(1 0 1 0 1 1)$ & $[[15,2,5/4]]_{2}$  &   $[31,25,4]_2$ & $g=(1 0 0 0 1 1 1)$ & $[[31,20,4/3]]_{2}$ \\
$[15,8,4]_2$&  $(1 1 1)g$        &                                & $[31,5,16]_2$ & $(1 1 0 1 1 1 0 0 1 1 0 1 0 0 1 1 0 0 0 0 1)g$ & \\

$[15,11,3]_2$& $g=(1 0 0 1 1)$  & $[[15,7,3/3]]_{2}$  &   $[31,21,5]_2$ & $g=(1 0 0 0 1 1 1 0 0 0 1)$ & $[[31,16,5/3]]_{2}$ \\
$[15,4,8]_2$&  $(1 1 1 0 0 1 1 1)g$ &                                     & $[31,5,16]_2$ & $(1 0 1 1 1 0 0 1 1 0 0 0 0 0 0 1 1)g$ &\\

$[15,11,3]_2$& $g=(1 0 0 1 1)$ & $[[15,3,5/3]]_{2}$  &   $[31,20,6]_2$ & $g=(1 0 0 1 1 0 1 1 0 0 0 1)$ & $[[31,15,6/3]]_{2}$ \\
$[15,8,4]_2$&  $(1 0 0 1)g$    &                                        & $[31,5,16]_2$ & $(1 1 0 1 1 1 0 1 0 1 0 1 1 1 0 1)g$ & \\

$[15,11,3]_2$& $g=(1 0 0 1 1)$ & $[[15,1,7/3]]_{2}$  &   $[31,11,11]_2$ & $g=(1 1 1 0 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 0 1)$ & $[[31,6,11/3]]_{2}$\\
$[15,10,4]_2$& $(1 1)g$        &          							   & $[31,5,16]_2$  & $(1 1 1 0 0 0 1)g$ & \\

$[17,9,5]_2$&  $g=(1 1 1 0 1 0 1 1 1)$ & $[[17,1,5/5]]_{2}$  &   $[31,10,12]_2$ & $g=(1 0 1 0 0 1 0 0 1 0 1 0 1 1 0 1 0 0 1 1 1 1)$ & $[[31,5,12/3]]_{2}$\\
$[17,8,6]_2$&  $(1 1)g$                                   &                                   & $[31,5,16]_2$  & $(1 0 0 1 0 1)g$ & \\

$[17,9,5]_2$&  $g=(1 1 1 0 1 0 1 1 1)$ & $[[17,8,5/2]]_{2}$  &   $[31,26,3]_2$ & $g=(1 1 1 1 0 1)$ & $[[31,1,15/3]]_{2}$\\
$[17,1,17]_2$& $(1 0 0 1 1 1 0 0 1)g$  &                                         & $[31,25,4]_2$ & $(1 1)g$ & \\

$[18,2,9]_2$&  $g=(1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1)$ & $[[18,1,9/2]]_{2}$  &   $[31,21,5]_2$ & $g=(1 0 0 0 1 1 1 0 0 0 1)$ & $[[31,15,5/4]]_{2}$\\
$[18,1,18]_2$& $(1 1)g$                                &                                                      & $[31,6,15]_2$ & $(1 1 0 1 0 0 0 1 0 0 0 0 0 0 0 1)g$ & \\

$[21,20,2]_2$& $g=(1 1)$                              & $[[21,15,3/2]]_{2}$        &   $[31,11,11]_2$ & $g=(1 1 1 0 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 0 1)$ & $[[31,5,11/4]]_{2}$ \\
$[21,5,10]_2$& $(1 1 1 1 0 1 1 1 0 0 1 1 0 1 0 1)g$   &                                & $[31,6,15]_2$  & $(1 0 1 0 0 1)g$ & \\

$[21,20,2]_2$& $g=(1 1)$ & $[[21,11,5/2]]_{2}$  &   $[31,21,5]_2$  & $g=(1 0 0 0 1 1 1 0 0 0 1)$ & $[[31,11,5/5]]_{2}$\\
$[21,9,8]_2$&  $(1 0 0 1 1 0 0 0 0 1 0 1)g$ &   				   & $[31,10,12]_2$ & $(1 0 0 1 1 0 1 1 1 0 1 1)g$ & \\

$[21,12,5]_2$& $g=(1 1 1 0 1 1 0 0 1 1)$ & $[[21,7,5/3]]_{2}$  &   $[31,20,6]_2$  & $g=(1 0 0 1 1 0 1 1 0 0 0 1)$ & $[[31,10,6/5]]_{2}$\\
$[21,5,10]_2$& $(1 0 0 1 1 1 1 1)g$      &                                        & $[31,10,12]_2$ & $(1 0 1 1 1 0 1 1 1 1 1)g$ & \\

$[21,11,6]_2$& $g=(1 0 1 0 1 0 1 1 0 0 1)$ & $[[21,6,6/3]]_{2}$  &   $[31,11,11]_2$ & $g=(1 1 1 0 0 1 1 1 0 0 0 1 0 1 0 0 1 1 0 0 1)$ & $[[31,1,11/5]]_{2}$\\
$[21,5,10]_2$& $(1 0 1 0 1 1 1)g$          &                                              & $[31,10,12]_2$ & $(1 1)g$ & \\

$[21,12,5]_2$& $g=(1 1 1 0 1 1 0 0 1 1)$ & $[[21,6,5/4]]_{2}$   &   $[35,34,2]_2$ & $g=(1 1)$ & $[[35,27,4/2]]_{2}$\\
$[21,6,7]_2$&  $(1 1 1 0 1 0 1)g$        &             & $[35,7,14]_2$ & $(1 1 1 0 1 1 1 0 1 0 1 0 0 1 1 0 1 0 0 1 0 0 1 1 1 1 0 1)g$ & \\
\hline
\end{tabular}
\begin{tabular}{| c  l  c || c  l  c || c  l  c || c  l  c |}
\hline
\textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type} \\
\hline
1 & $[[6,2,3/2]]_{3}$ & CC & 49 & $[[17,11,4/2]]_{3}$ & BC & 97 & $[[24,16,5/2]]_{3}$  & BC & 145 & $[[30,25,3/2]]_{3}$ & BC \\
2 & $[[6,1,4/2]]_{3}$ & CC & 50 & $[[17,9,5/2]]_{3}$  & BC & 98 & $[[24,15,6/2]]_{3}$  & BC & 146 & $[[30,23,4/2]]_{3}$ & BC \\
3 & $[[7,3,3/2]]_{3}$ & BC & 51 & $[[17,8,6/2]]_{3}$ & BC & 99 & $[[24,11,9/2]]_{3}$  & BC & 147 & $[[30,4,18/2]]_{3}$ & BC \\
4 & $[[7,2,4/2]]_{3}$ & BC & 52 & $[[17,6,7/2]]_{3}$ & BC & 100 & $[[24,6,12/2]]_{3}$ & BC & 148 & $[[30,1,22/2]]_{3}$ & BC \\
5 & $[[8,4,3/2]]_{3}$ & CC & 53 & $[[17,5,8/2]]_{3}$ & BC & 101 & $[[24,3,15/2]]_{3}$ & CC & 149 & $[[31,26,3/2]]_{3}$ & BC \\

6  & $[[8,3,4/2]]_{3}$ & CC,GC & 54 & $[[18,13,3/2]]_{3}$ & BC & 102 & $[[24,16,3/3]]_{3}$ & CC & 150 & $[[31,24,4/2]]_{3}$ & BC \\
7  & $[[8,2,5/2]]_{3}$ & CC &     55 & $[[18,12,4/2]]_{3}$ & BC & 103 & $[[24,14,4/3]]_{3}$ & CC & 151 & $[[31,1,23/2]]_{3}$ & BC \\
8  & $[[8,2,3/3]]_{3}$ & CC &    56 & $[[18,10,5/2]]_{3}$ & BC & 104 & $[[25,20,3/2]]_{3}$ & BC & 152 & $[[32,27,3/2]]_{3}$ & BC \\
9  & $[[8,1,4/3]]_{3}$ & CC &    57 & $[[18,9,6/2]]_{3}$ & BC &  105 & $[[25,18,4/2]]_{3}$ & BC & 153 & $[[32,25,4/2]]_{3}$ & BC,GC \\
10 & $[[9,5,3/2]]_{3}$ & BC &    58 & $[[19,14,3/2]]_{3}$ & BC & 106 & $[[25,17,5/2]]_{3}$ & BC & 154 & $[[32,1,24/2]]_{3}$ & BC \\

11 & $[[9,4,4/2]]_{3}$ & BC &   59 & $[[19,13,4/2]]_{3}$ & BC & 107 & $[[25,16,6/2]]_{3}$ & BC & 155 & $[[33,28,3/2]]_{3}$ & BC \\
12 & $[[9,3,5/2]]_{3}$ & BC &   60 & $[[19,11,5/2]]_{3}$ & BC & 108 & $[[25,7,12/2]]_{3}$ & BC & 156 & $[[33,26,4/2]]_{3}$ & BC \\
13 & $[[9,2,6/2]]_{3}$ & BC &   61 & $[[19,10,6/2]]_{3}$ & BC & 109 & $[[25,6,13/2]]_{3}$ & BC & 157 & $[[33,24,5/2]]_{3}$ & BC \\
14 & $[[10,6,3/2]]_{3}$ & BC &  62 & $[[19,8,7/2]]_{3}$ & BC &  110 & $[[25,3,16/2]]_{3}$ & BC & 158 & $[[33,16,10/2]]_{3}$ & BC \\
15 & $[[10,5,4/2]]_{3}$ & BC &  63 & $[[20,15,3/2]]_{3}$ & BC & 111 & $[[26,21,3/2]]_{3}$ & CC & 159 & $[[33,1,24/2]]_{3}$ & BC \\

16 & $[[11,7,3/2]]_{3}$ & BC &  64 & $[[20,14,4/2]]_{3}$ & CC & 112 & $[[26,19,4/2]]_{3}$ & CC & 160 & $[[34,29,3/2]]_{3}$ & BC \\
17 & $[[11,5,5/2]]_{3}$ & CC &  65 & $[[20,12,5/2]]_{3}$ & BC & 113 & $[[26,18,5/2]]_{3}$ & CC & 161 & $[[34,27,4/2]]_{3}$ & BC \\
18 & $[[11,1,5/5]]_{3}$ & CC &  66 & $[[20,11,6/2]]_{3}$ & BC & 114 & $[[26,17,6/2]]_{3}$ & BC & 162 & $[[34,25,5/2]]_{3}$ & BC \\
19 & $[[12,8,3/2]]_{3}$ & BC &  67 & $[[20,9,7/2]]_{3}$  & BC & 115 & $[[26,7,13/2]]_{3}$ & CC & 163 & $[[34,17,10/2]]_{3}$ & BC \\
20 & $[[12,6,4/2]]_{3}$ & CC &  68 & $[[20,8,8/2]]_{3}$  & BC & 116 & $[[26,6,14/2]]_{3}$ & CC & 164 & $[[34,1,25/2]]_{3}$ & BC \\

21  & $[[12,5,6/2]]_{3}$ & BC &  69 & $[[20,5,10/2]]_{3}$ & CC & 117 & $[[26,3,17/2]]_{3}$ & CC & 165 & $[[35,30,3/2]]_{3}$ & BC \\
22  & $[[12,2,4/4]]_{3}$ & CC &  70 & $[[20,4,11/2]]_{3}$ & CC & 118 & $[[26,18,3/3]]_{3}$ & CC & 166 & $[[35,28,4/2]]_{3}$ & BC \\
23  & $[[13,9,3/2]]_{3}$ & CC &  71 & $[[20,10,4/4]]_{3}$ & CC & 119 & $[[26,16,4/3]]_{3}$ & CC & 167 & $[[35,26,5/2]]_{3}$ & BC \\
24  & $[[13,7,4/2]]_{3}$ & BC & 72 & $[[20,1,10/4]]_{3}$ & CC & 120 & $[[26,15,5/3]]_{3}$ & CC & 168 & $[[35,17,11/2]]_{3}$ & BC \\
25  & $[[13,6,5/2]]_{3}$ & CC & 73 & $[[21,16,3/2]]_{3}$ & BC & 121 & $[[26,4,13/3]]_{3}$ & CC & 169 & $[[35,1,26/2]]_{3}$ & BC \\

26  & $[[13,3,7/2]]_{3}$ & CC & 74 & $[[21,14,4/2]]_{3}$ & BC & 122 & $[[26,3,14/3]]_{3}$ & CC & 170 & $[[36,31,3/2]]_{3}$ & BC \\
27  & $[[13,7,3/3]]_{3}$ & CC & 75 & $[[21,13,5/2]]_{3}$ & BC & 123 & $[[26,14,4/4]]_{3}$ & CC & 171 & $[[36,29,4/2]]_{3}$ & BC \\
28  & $[[13,4,5/3]]_{3}$ & CC & 76 & $[[21,12,6/2]]_{3}$ & BC & 124 & $[[26,13,5/4]]_{3}$ & CC & 172 & $[[36,27,5/2]]_{3}$ & BC \\
29  & $[[13,3,6/3]]_{3}$ & CC & 77 & $[[21,10,7/2]]_{3}$ & BC & 125 & $[[26,12,6/4]]_{3}$ & CC & 173 & $[[36,17,12/2]]_{3}$ & BC \\
30  & $[[13,1,7/3]]_{3}$ & CC & 78 & $[[21,9,8/2]]_{3}$ & BC &  126 & $[[26,2,13/4]]_{3}$ & CC & 174 & $[[36,1,27/2]]_{3}$ & BC \\

31  & $[[13,1,5/5]]_{3}$ & CC & 79 & $[[21,8,9/2]]_{3}$ & BC &  127 & $[[26,1,14/4]]_{3}$ & CC & 175 & $[[37,32,3/2]]_{3}$ & BC \\
32  & $[[14,9,3/2]]_{3}$ & BC & 80 & $[[22,17,3/2]]_{3}$ & BC & 128 & $[[26,12,5/5]]_{3}$ & CC & 176 & $[[37,30,4/2]]_{3}$ & BC \\
33  & $[[14,8,4/2]]_{3}$ & BC & 81 & $[[22,15,4/2]]_{3}$ & CC & 129 & $[[26,1,13/5]]_{3}$ & CC & 177 & $[[37,28,5/2]]_{3}$ & BC \\
34  & $[[14,7,5/2]]_{3}$ & BC & 82 & $[[22,14,5/2]]_{3}$ & BC & 130 & $[[27,22,3/2]]_{3}$ & BC & 178 & $[[37,1,27/2]]_{3}$ & BC \\
35  & $[[14,6,6/2]]_{3}$ & BC & 83 & $[[22,13,6/2]]_{3}$ & BC & 131 & $[[27,20,4/2]]_{3}$ & BC & 179 & $[[38,33,3/2]]_{3}$ & BC \\

36  & $[[14,4,7/2]]_{3}$  & BC & 84 & $[[22,11,7/2]]_{3}$ & CC & 132 & $[[27,19,5/2]]_{3}$ & BC & 180 & $[[38,31,4/2]]_{3}$ & BC \\
37  & $[[15,10,3/2]]_{3}$ & BC & 85 & $[[22,5,12/2]]_{3}$ & CC & 133 & $[[27,18,6/2]]_{3}$ & BC & 181 & $[[38,29,5/2]]_{3}$ & BC \\
38  & $[[15,9,4/2]]_{3}$  & BC & 86 & $[[22,10,4/4]]_{3}$ & CC & 134 & $[[27,7,14/2]]_{3}$ & BC & 182 & $[[38,1,28/2]]_{3}$ & BC \\
39  & $[[15,7,5/2]]_{3}$  & BC & 87 & $[[22,6,7/4]]_{3}$  & CC & 135 & $[[27,6,15/2]]_{3}$ & BC & 183 & $[[39,34,3/2]]_{3}$ & BC \\
40  & $[[15,6,6/2]]_{3}$  & BC & 88 & $[[22,2,7/7]]_{3}$  & CC & 136 & $[[27,3,18/2]]_{3}$ & BC & 184 & $[[39,32,4/2]]_{3}$ & BC \\

41  & $[[16,11,3/2]]_{3}$ & BC & 89 & $[[23,18,3/2]]_{3}$ & BC & 137 & $[[27,1,20/2]]_{3}$ & BC & 185 & $[[39,30,5/2]]_{3}$ & BC \\
42  & $[[16,10,4/2]]_{3}$ & BC,GC & 90 & $[[23,16,4/2]]_{3}$ & BC & 138 & $[[28,23,3/2]]_{3}$ & BC & 186 & $[[39,1,29/2]]_{3}$ & BC \\
43  & $[[16,8,5/2]]_{3}$  & BC & 91 & $[[23,15,5/2]]_{3}$ & BC & 139 & $[[28,21,4/2]]_{3}$ & BC & 187 & $[[40,35,3/2]]_{3}$ & BC \\
44  & $[[16,7,6/2]]_{3}$  & BC & 92 & $[[23,14,6/2]]_{3}$ & BC & 140 & $[[28,19,6/2]]_{3}$ & BC & 188 & $[[40,33,4/2]]_{3}$ & BC \\
45  & $[[16,5,7/2]]_{3}$  & BC & 93 & $[[23,11,8/2]]_{3}$ & BC & 141 & $[[28,1,21/2]]_{3}$ & BC & 189 & $[[40,31,5/2]]_{3}$ & BC \\

46 & $[[16,2,10/2]]_{3}$ & CC & 94 & $[[23,1,8/8]]_{3}$  & CC & 142 & $[[29,24,3/2]]_{3}$ & BC & 190 & $[[40,1,30/2]]_{3}$ & BC \\
47 & $[[16,2,5/5]]_{3}$ & CC &  95 & $[[24,19,3/2]]_{3}$ & CC & 143 & $[[29,22,4/2]]_{3}$ & BC & 191 & $[[40,28,4/4]]_{3}$ & CC \\
48 & $[[17,12,3/2]]_{3}$ & BC & 96 & $[[24,17,4/2]]_{3}$ & CC & 144 & $[[29,1,21/2]]_{3}$ & BC &     &                     & \\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
\textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$[6,5,2]_3$&   $ g=(2 1)$ & $[[6,2,3/2]]_{3}$ & $[22,16,4]_3$& $ g=(2 1 0 0 2 1 1)$& $[[22,10,4/4]]_{3}$\\
$[6,3,3]_3$&   $(1 2 1) g$ &  & $[22,6,12]_3$& $(2 1 2 2 1 2 2 2 1 1 1) g$&\\

$[6,5,2]_3$&   $ g=(2 1)$& $[[6,1,4/2]]_{3}$ & $[22,12,7]_3$& $ g=(2 2 2 1 1 1 2 1 1 2 1)$& $[[22,6,7/4]]_{3}$ \\
$[6,4,2]_3$&   $(2 1) g$& & $[22,6,12]_3$& $(2 2 1 0 0 2 1) g$&\\

$[8,7,2]_3$&   $ g=(1 1)$& $[[8,4,3/2]]_{3}$ & $[22,12,7]_3$& $ g=(2 2 2 1 1 1 2 1 1 2 1)$& $[[22,2,7/7]]_{3}$ \\
$[8,3,5]_3$&   $(2 2 0 2 1) g$& & $[22,10,9]_3$& $(2 0 1) g$&\\

$[8,7,2]_3$&   $ g=(1 1)$& $[[8,3,4/2]]_{3}$ & $[23,12,8]_3$& $ g=(2 2 2 1 1 0 2 0 2 0 0 1)$& $[[23,1,8/8]]_{3}$ \\
$[8,4,4]_3$&   $(1 1 0 1) g$& & $[23,11,9]_3$& $(2 1) g$&\\

$[8,7,2]_3$&   $ g=(1 1)$& $[[8,2,5/2]]_{3}$ & $[24,20,3]_3$& $ g=(2 1 2 0 1)$& $[[24,19,3/2]]_{3}$\\
$[8,5,3]_3$&   $(2 1 1) g$& & $[24,1,24]_3$& $(2 1 1 2 2 0 1 2 2 2 0 2 0 2 1 0 1 2 1 1) g$&\\

$[8,5,3]_3$&   $ g=(1 0 1 1)$& $[[8,2,3/3]]_{3}$ & $[24,18,4]_3$& $ g=(1 0 1 2 0 1 1)$& $[[24,17,4/2]]_{3}$\\
$[8,3,5]_3$&   $(1 0 1) g$& & $[24,1,24]_3$& $(1 1 0 1 2 2 1 0 1 2 2 0 0 2 1 1 0 1) g$&\\

$[8,4,4]_3$&   $ g=(2 1 0 1 1)$& $[[8,1,4/3]]_{3}$ & $[24,4,15]_3$& $ g=(1 2 0 1 0 1 2 1 0 0 2 2 2 2 1 2 2 1 1 0 1)$& $[[24,3,15/2]]_{3}$\\
$[8,3,5]_3$&   $(2 1) g$& & $[24,1,24]_3$& $(2 0 2 1) g$&\\

$[11,10,2]_3$& $ g=(2 1)$& $[[11,5,5/2]]_{3}$ & $[24,20,3]_3$& $ g=(2 1 2 0 1)$& $[[24,16,3/3]]_{3}$\\
$[11,5,6]_3$&  $(2 0 1 2 1 1) g$& & $[24,4,15]_3$& $(2 0 1 0 1 0 1 0 0 0 2 0 2 0 2 0 1) g$&\\

$[11,6,5]_3$&  $ g=(2 0 1 2 1 1)$& $[[11,1,5/5]]_{3}$ & $[24,20,3]_3$& $ g=(2 1 2 0 1)$& $[[24,14,4/3]]_{3}$\\
$[11,5,6]_3$&  $(2 1) g$& & $[24,6,8]_3$&  $(1 1 2 2 2 1 0 0 0 2 2 1 2 2 1) g$&\\

$[12,7,4]_3$&  $ g=(1 0 1 1 0 1)$& $[[12,6,4/2]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,21,3/2]]_{3}$\\
$[12,1,12]_3$& $(1 1 0 2 0 1 1) g$& & $[26,1,26]_3$& $(2 1 1 1 2 2 1 1 0 1 2 1 2 0 0 2 0 0 1 2 0 1) g$&\\

$[12,7,4]_3$&  $ g=(1 0 1 1 0 1)$& $[[12,2,4/4]]_{3}$ & $[26,20,4]_3$& $ g=(2 1 2 0 1 1 1)$& $[[26,19,4/2]]_{3}$\\
$[12,5,4]_3$&  $(1 0 1) g$& & $[26,1,26]_3$& $(2 1 1 2 2 2 0 1 2 0 1 0 1 0 1 1 1 0 0 1) g$&\\

$[13,10,3]_3$& $ g=(2 2 0 1)$& $[[13,9,3/2]]_{3}$ & $[26,19,5]_3$& $ g=(2 0 0 1 2 0 1 1)$& $[[26,18,5/2]]_{3}$\\
$[13,1,13]_3$& $(2 0 2 2 0 1 0 2 1 1) g$& & $[26,1,26]_3$& $(2 2 2 1 2 2 0 1 0 0 0 2 1 0 2 1 1 0 1) g$&\\

$[13,7,5]_3$&  $ g=(1 1 2 0 2 1 1)$& $[[13,6,5/2]]_{3}$ & $[26,8,13]_3$& $ g=(2 2 2 0 2 0 0 1 1 2 2 1 0 0 1 0 1 2 1)$& $[[26,7,13/2]]_{3}$\\
$[13,1,13]_3$& $(1 0 2 2 2 0 1) g$& & $[26,1,26]_3$& $(2 0 0 2 1 2 2 1) g$&\\

$[13,4,7]_3$&  $ g=(2 0 0 1 1 0 2 1 2 1)$& $[[13,3,7/2]]_{3}$ & $[26,7,14]_3$& $ g=(1 1 1 0 2 2 0 0 2 2 1 1 1 2 0 2 0 2 0 1)$& $[[26,6,14/2]]_{3}$\\
$[13,1,13]_3$& $(2 2 2 1) g$& & $[26,1,26]_3$& $(2 2 1 1 2 2 1) g$&\\

$[13,10,3]_3$& $ g=(2 2 0 1)$& $[[13,7,3/3]]_{3}$ & $[26,4,17]_3$& $ g=(1 0 2 1 2 1 1 2 2 0 1 1 1 0 1 2 0 2 0 0 2 2 1)$& $[[26,3,17/2]]_{3}$\\
$[13,3,9]_3$&  $(2 0 1 0 2 1 2 1) g$& & $[26,1,26]_3$& $(1 1 2 1) g$&\\

$[13,7,5]_3$&  $ g=(1 1 2 0 2 1 1)$& $[[13,4,5/3]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,18,3/3]]_{3}$\\
$[13,3,9]_3$&  $(1 0 0 1 1) g$& & $[26,4,17]_3$& $(2 2 1 0 1 0 2 1 1 2 0 2 1 1 1 1 2 1 1) g$&\\

$[13,6,6]_3$&  $ g=(2 1 2 1 0 2 0 1)$& $[[13,3,6/3]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,16,4/3]]_{3}$\\
$[13,3,9]_3$&  $(2 2 2 1) g$& & $[26,6,15]_3$& $(2 1 2 1 2 1 0 0 1 0 0 0 2 1 0 1 1) g$&\\

$[13,4,7]_3$&  $ g=(2 0 0 1 1 0 2 1 2 1)$& $[[13,1,7/3]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,15,5/3]]_{3}$\\
$[13,3,9]_3$&  $(2 1) g$& & $[26,7,14]_3$& $(1 1 1 0 0 1 0 1 2 0 1 0 2 0 2 1) g$&\\

$[13,7,5]_3$&  $ g=(1 1 2 0 2 1 1)$& $[[13,1,5/5]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,4,13/3]]_{3}$\\
$[13,6,6]_3$&  $(2 1) g$& & $[26,18,6]_3$& $(2 1 1 1 1) g$&\\

$[16,3,10]_3$& $ g=(2 0 1 1 2 1 0 0 2 0 1 1 2 1)$& $[[16,2,10/2]]_{3}$ & $[26,22,3]_3$& $ g=(2 1 2 1 1)$& $[[26,3,14/3]]_{3}$\\
$[16,1,16]_3$& $(2 2 1) g$& & $[26,19,5]_3$& $(1 0 2 1) g$&\\

$[16,9,5]_3$&  $ g=(1 0 0 2 1 1 2 1)$& $[[16,2,5/5]]_{3}$ & $[26,20,4]_3$& $ g=(2 1 2 0 1 1 1)$&$[[26,14,4/4]]_{3}$\\
$[16,7,6]_3$&  $(1 0 1) g$& & $[26,6,15]_3$& $(2 0 2 1 2 2 2 0 1 2 1 1 1 0 1) g$&\\

$[20,15,4]_3$& $ g=(2 0 1 1 1 1)$& $[[20,14,4/2]]_{3}$ & $[26,19,5]_3$& $ g=(2 0 0 1 2 0 1 1)$& $[[26,13,5/4]]_{3}$\\
$[20,1,20]_3$& $(1 2 2 2 0 0 1 0 1 0 0 1 2 1 1) g$& & $[26,6,15]_3$& $(2 2 2 2 1 0 2 2 1 0 2 1 0 1) g$&\\

$[20,6,10]_3$& $ g=(1 1 2 1 0 0 1 0 1 0 0 2 2 2 1)$& $[[20,5,10/2]]_{3}$ & $[26,18,6]_3$& $ g=(1 2 0 1 1 2 0 1 1)$& $[[26,12,6/4]]_{3}$\\
$[20,1,20]_3$& $(1 0 2 1 2 1) g$& & $[26,6,15]_3$& $(1 0 2 2 0 0 1 0 0 1 2 0 1) g$&\\

$[20,5,11]_3$& $ g=(1 2 0 0 1 0 1 1 1 1 0 2 1 1 0 1)$& $[[20,4,11/2]]_{3}$ & $[26,20,4]_3$& $ g=(2 1 2 0 1 1 1)$& $[[26,2,13/4]]_{3}$\\
$[20,1,20]_3$& $(1 2 0 1 1) g$& & $[26,18,6]_3$& $(2 0 1) g$&\\

$[20,15,4]_3$& $ g=(2 0 1 1 1 1)$& $[[20,10,4/4]]_{3}$ & $[26,7,14]_3$& $ g=(1 1 1 0 2 2 0 0 2 2 1 1 1 2 0 2 0 2 0 1)$& $[[26,1,14/4]]_{3}$\\
$[20,5,11]_3$& $(1 0 2 0 2 0 2 0 2 0 1) g$& & $[26,6,15]_3$& $(1 1) g$&\\

$[20,6,10]_3$& $ g=(1 1 2 1 0 0 1 0 1 0 0 2 2 2 1)$& $[[20,1,10/4]]_{3}$ & $[26,19,5]_3$& $ g=(2 0 0 1 2 0 1 1)$& $[[26,12,5/5]]_{3}$\\
$[20,5,11]_3$& $(2 1) g$& & $[26,7,14]_3$& $(1 2 1 1 0 0 1 2 2 1 0 2 1) g$&\\

$[22,21,2]_3$& $ g=(1 1)$& $[[22,15,4/2]]_{3}$ & $[26,19,5]_3$& $ g=(2 1 0 2 0 1 0 1)$& $[[26,1,13/5]]_{3}$\\
$[22,6,12]_3$& $(1 1 0 2 1 2 2 2 2 2 2 1 1 2 0 1) g$& & $[26,18,6]_3$& $(2 1) g$&\\

$[22,21,2]_3$& $ g=(1 1)$& $[[22,11,7/2]]_{3}$ & $[40,34,4]_3$& $ g=(1 0 2 1 2 1 1)$& $[[40,28,4/4]]_{3}$\\
$[22,10,9]_3$& $(1 0 0 1 0 0 2 1 0 2 1 1) g$& & $[40,6,24]_3$& $(1 2 2 1 0 1 2 0 1 0 0 1 1 1 1 2 2 0 1 0 2 0 0 1 2 0 2 0 1) g$&\\

$[22,21,2]_3$& $ g=(1 1)$& $[[22,5,12/2]]_{3}$ &  &   & \\
$[22,16,4]_3$& $(2 0 1 2 1 1) g$& & & & \\
\hline
\end{tabular}
\begin{tabular}{| c  l  c || c  l  c || c  l  c || c  l  c |}
\hline
\textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type} \\
\hline
1 & $[[6,2,4/2]]_{5}$ & CC & 48 & $[[13,5,4/4]]_{5}$ & CC    & 95 & $[[19,2,14/2]]_{5}$ & BC & 142 & $[[26,21,4/2]]_{5}$ & BC \\
2 & $[[7,2,4/2]]_{5}$ & BC & 49 & $[[13,1,7/4]]_{5}$ & CC    & 96 & $[[20,16,3/2]]_{5}$ & CC & 143 & $[[26,19,5/2]]_{5}$ & BC \\
3 & $[[7,3,3/2]]_{5}$ & BC & 50 & $[[14,10,3/2]]_{5}$ & BC   & 97 & $[[20,15,4/2]]_{5}$ & BC & 144 & $[[26,18,6/2]]_{5}$ & BC \\
4 & $[[8,4,3/2]]_{5}$ & CC & 51 & $[[14,9,4/2]]_{5}$ & BC    & 98 & $[[20,13,5/2]]_{5}$ & BC & 145 & $[[26,6,16/2]]_{5}$ & BC \\
5 & $[[8,3,4/2]]_{5}$ & BC,GC & 52 & $[[14,7,5/2]]_{5}$ & BC & 99 & $[[20,12,6/2]]_{5}$ & BC & 146 & $[[27,23,3/2]]_{5}$ & BC \\

6 & $[[8,2,5/2]]_{5}$ & BC & 53 & $[[14,6,6/2]]_{5}$ & BC   & 100 & $[[20,5,12/2]]_{5}$ & BC & 147 & $[[27,21,4/2]]_{5}$ & BC \\
7 & $[[8,1,6/2]]_{5}$ & CC & 54 & $[[14,5,7/2]]_{5}$ & BC   & 101 & $[[20,4,13/2]]_{5}$ & BC & 148 & $[[27,20,5/2]]_{5}$ & BC \\
8 & $[[8,2,3/3]]_{5}$ & CC & 55 & $[[14,4,8/2]]_{5}$ & BC   & 102 & $[[20,3,14/2]]_{5}$ & BC & 149 & $[[27,19,6/2]]_{5}$ & BC \\
9 & $[[8,1,4/3]]_{5}$ & CC & 56 & $[[14,3,9/2]]_{5}$ & BC   & 103 & $[[20,2,15/2]]_{5}$ & CC & 150 & $[[28,24,3/2]]_{5}$ & BC \\
10 & $[[9,5,3/2]]_{5}$ & BC & 57 & $[[14,2,10/2]]_{5}$ & BC & 104 & $[[20,1,16/2]]_{5}$ & CC & 151 & $[[28,22,4/2]]_{5}$ & BC \\

11 & $[[9,4,4/2]]_{5}$ & BC & 58 & $[[14,1,11/2]]_{5}$ & BC & 105 & $[[20,14,3/3]]_{5}$ & CC & 152 & $[[28,21,5/2]]_{5}$ & BC \\
12 & $[[9,3,5/2]]_{5}$ & BC & 59 & $[[15,11,3/2]]_{5}$ & BC & 106 & $[[21,17,3/2]]_{5}$ & BC & 153 & $[[28,20,6/2]]_{5}$ & BC \\
13 & $[[9,2,6/2]]_{5}$ & BC & 60 & $[[15,10,4/2]]_{5}$ & BC & 107 & $[[21,16,4/2]]_{5}$ & BC & 154 & $[[29,25,3/2]]_{5}$ & BC \\
14 & $[[9,1,7/2]]_{5}$ & BC & 61 & $[[15,8,5/2]]_{5}$  & BC & 108 & $[[21,14,5/2]]_{5}$ & BC & 155 & $[[29,23,4/2]]_{5}$ & BC \\
15 & $[[10,6,3/2]]_{5}$ & CC & 62 & $[[15,7,6/2]]_{5}$  & BC & 109 & $[[21,13,6/2]]_{5}$ & BC & 156 & $[[29,22,5/2]]_{5}$ & BC \\

16 & $[[10,5,4/2]]_{5}$ & CC & 63 & $[[15,6,7/2]]_{5}$  & BC & 110 & $[[21,3,15/2]]_{5}$ & BC & 157 & $[[29,13,12/2]]_{5}$ & BC \\
17 & $[[10,4,5/2]]_{5}$ & BC & 64 & $[[15,5,8/2]]_{5}$  & BC & 111 & $[[21,2,16/2]]_{5}$ & BC & 158 & $[[30,26,3/2]]_{5}$  & BC \\
18 & $[[10,3,6/2]]_{5}$ & BC & 65 & $[[15,4,9/2]]_{5}$  & BC & 112 & $[[22,18,3/2]]_{5}$ & BC & 159 & $[[30,24,4/2]]_{5}$  & CC \\
19 & $[[10,2,7/2]]_{5}$ & BC & 66 & $[[15,3,10/2]]_{5}$ & BC & 113 & $[[22,17,4/2]]_{5}$ & BC & 160 & $[[30,23,5/2]]_{5}$  & BC \\
20 & $[[10,1,8/2]]_{5}$ & CC & 67 & $[[15,2,11/2]]_{5}$ & BC & 114 & $[[22,15,5/2]]_{5}$ & BC & 161 & $[[30,14,12/2]]_{5}$ & BC \\

21 & $[[10,4,3/3]]_{5}$ & CC & 68 & $[[15,1,12/2]]_{5}$ & CC & 115 & $[[22,14,6/2]]_{5}$ & BC & 162 & $[[30,20,4/4]]_{5}$ & CC \\
22 & $[[10,3,4/3]]_{5}$ & CC & 69 & $[[16,12,3/2]]_{5}$ & BC & 116 & $[[22,3,16/2]]_{5}$ & BC & 163 & $[[31,27,3/2]]_{5}$ & CC \\
23 & $[[10,2,4/4]]_{5}$ & CC & 70 & $[[16,11,4/2]]_{5}$ & BC & 117 & $[[22,2,17/2]]_{5}$ & BC & 164 & $[[31,25,4/2]]_{5}$ & BC \\
24 & $[[11,7,3/2]]_{5}$ & BC & 71 & $[[16,9,5/2]]_{5}$  & BC & 118 & $[[23,19,3/2]]_{5}$ & BC & 165 & $[[31,25,3/3]]_{5}$ & CC \\
25 & $[[11,6,4/2]]_{5}$ & BC & 72 & $[[16,8,6/2]]_{5}$  & BC & 119 & $[[23,18,4/2]]_{5}$ & BC & 166 & $[[32,26,4/2]]_{5}$ & BC \\

26 & $[[11,5,5/2]]_{5}$ & CC & 73 & $[[16,7,7/2]]_{5}$  & BC & 120 & $[[23,16,5/2]]_{5}$ & BC & 167 & $[[33,28,3/2]]_{5}$ & BC \\
27 & $[[11,4,6/2]]_{5}$ & BC & 74 & $[[16,3,11/2]]_{5}$ & BC & 121 & $[[23,15,6/2]]_{5}$ & BC & 168 & $[[33,27,4/2]]_{5}$ & BC \\
28 & $[[11,3,7/2]]_{5}$ & BC & 75 & $[[16,2,12/2]]_{5}$ & BC & 122 & $[[23,3,17/2]]_{5}$ & BC & 169 & $[[34,29,3/2]]_{5}$ & BC \\
29 & $[[11,2,8/2]]_{5}$ & BC & 76 & $[[17,13,3/2]]_{5}$ & BC & 123 & $[[23,2,18/2]]_{5}$ & BC & 170 & $[[34,28,4/2]]_{5}$ & BC \\
30 & $[[11,1,5/5]]_{5}$ & CC & 77 & $[[17,12,4/2]]_{5}$ & BC & 124 & $[[24,20,3/2]]_{5}$ & CC & 171 & $[[34,25,6/2]]_{5}$ & AH \\

31 & $[[12,8,3/2]]_{5}$ & CC & 78 & $[[17,10,5/2]]_{5}$ & BC & 125 & $[[24,19,4/2]]_{5}$ & CC & 172 & $[[35,30,3/2]]_{5}$ & BC \\ 
32 & $[[12,7,4/2]]_{5}$ & CC & 79 & $[[17,9,6/2]]_{5}$  & BC & 126 & $[[24,4,16/2]]_{5}$ & BC & 173 & $[[35,29,4/2]]_{5}$ & BC \\
33 & $[[12,6,5/2]]_{5}$ & BC & 80 & $[[17,8,7/2]]_{5}$  & BC & 127 & $[[24,3,18/2]]_{5}$ & CC & 174 & $[[35,26,6/2]]_{5}$ & AH \\ 
34 & $[[12,5,6/2]]_{5}$ & BC & 81 & $[[17,3,11/2]]_{5}$ & BC & 128 & $[[24,2,19/2]]_{5}$ & CC & 175 & $[[35,1,28/2]]_{5}$ & CC \\
35 & $[[12,3,8/2]]_{5}$ & BC & 82 & $[[18,14,3/2]]_{5}$ & BC & 129 & $[[24,18,3/3]]_{5}$ & CC & 176 & $[[36,31,3/2]]_{5}$ & BC \\

36 & $[[12,1,9/2]]_{5}$ & CC & 83 & $[[18,13,4/2]]_{5}$ & BC & 130 & $[[24,17,4/3]]_{5}$ & CC & 177 & $[[36,30,4/2]]_{5}$ & BC \\
37 & $[[12,6,3/3]]_{5}$ & CC & 84 & $[[18,11,5/2]]_{5}$ & BC & 131 & $[[24,1,18/3]]_{5}$ & CC & 178 & $[[36,27,6/2]]_{5}$ & AH \\
38 & $[[12,5,4/3]]_{5}$ & CC & 85 & $[[18,10,6/2]]_{5}$ & BC & 132 & $[[24,16,4/4]]_{5}$ & CC & 179 & $[[37,32,3/2]]_{5}$ & BC \\
39 & $[[12,1,7/3]]_{5}$ & CC & 86 & $[[18,4,11/2]]_{5}$ & BC & 133 & $[[25,21,3/2]]_{5}$ & BC & 180 & $[[37,31,4/2]]_{5}$ & BC \\
40 & $[[12,4,4/4]]_{5}$ & CC & 87 & $[[18,3,12/2]]_{5}$ & BC & 134 & $[[25,20,4/2]]_{5}$ & BC & 181 & $[[38,33,3/2]]_{5}$ & BC \\

41 & $[[13,9,3/2]]_{5}$ & BC & 88 & $[[19,15,3/2]]_{5}$ & BC & 135 & $[[25,18,5/2]]_{5}$ & BC & 182 & $[[38,32,4/2]]_{5}$ & BC \\
42 & $[[13,8,4/2]]_{5}$ & CC & 89 & $[[19,14,4/2]]_{5}$ & BC & 136 & $[[25,17,6/2]]_{5}$ & BC & 183 & $[[39,34,3/2]]_{5}$ & CC \\
43 & $[[13,6,5/2]]_{5}$	& BC & 90 & $[[19,12,5/2]]_{5}$ & BC & 137 & $[[25,8,13/2]]_{5}$ & BC & 184 & $[[39,33,4/2]]_{5}$ & BC \\
44 & $[[13,4,7/2]]_{5}$ & CC & 91 & $[[19,11,6/2]]_{5}$ & BC & 138 & $[[25,5,16/2]]_{5}$ & BC & 185 & $[[39,31,3/3]]_{5}$ & CC \\
45 & $[[13,3,8/2]]_{5}$ & BC & 92 & $[[19,5,11/2]]_{5}$ & BC & 139 & $[[25,3,19/2]]_{5}$ & BC & 186 & $[[40,35,3/2]]_{5}$ & CC \\

46 & $[[13,2,9/2]]_{5}$ & BC & 93 & $[[19,4,12/2]]_{5}$ & BC & 140 & $[[25,2,20/2]]_{5}$ & BC & 187 & $[[40,34,4/2]]_{5}$ & BC \\
47 & $[[13,1,10/2]]_{5}$ & BC & 94 & $[[19,3,13/2]]_{5}$ & BC & 141 & $[[26,22,3/2]]_{5}$ & BC & 188 & $[[40,1,32/2]]_{5}$ & CC \\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
\textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline 
$[6,3,4]_5$ &   $g=(1 2 2 1)$ & $[[6,2,4/2]]_{5}$ & $[13,9,4]_5$ &  $g=(1 1 4 1 1)$ & $[[13,1,7/4]]_{5}$ \\
$[6,1,6]_5$ &   $(1 4 1)g$    &                   & $[13,8,4]_5$ &  $(4 1)g$        & \\

$[8,7,2]_5$ &   $g=(1 1)$      & $[[8,4,3/2]]_{5}$ & $[15,2,12]_5$ & $g=(4 3 2 1 0 4 3 2 1 0 4 3 2 1)$ & $[[15,1,12/2]]_{5}$ \\
$[8,3,4]_5$ &   $(1 1 0 2 1)g$ &                   & $[15,1,15]_5$ & $(4 1)g$ & \\ 

$[8,7,2]_5$ &   $g=(1 1)$    & $[[8,3,4/2]]_{5}$ & $[20,17,3]_5$ & $g=(4 0 2 1)$ & $[[20,16,3/2]]_{5}$\\ 
$[8,4,4]_5$ &   $(4 2 2 1)g$ &                   & $[20,1,20]_5$ & $(1 4 3 3 1 3 1 1 1 2 4 4 1 1 2 2 1)g$ & \\  

$[8,7,2]_5$ &   $g=(1 1)$ & $[[8,1,6/2]]_{5}$   & $[20,3,15]_5$& $g=(3 3 3 2 1 0 1 4 4 2 4 1 2 4 2 3 0 1)$ & $[[20,2,15/2]]_{5}$\\
$[8,6,2]_5$ &   $(2 1)g$  &  					& $[20,1,20]_5$& $(1 2 1)g$ & \\

$[8,5,3]_5$ &   $g=(2 2 1 1)$ & $[[8,2,3/3]]_{5}$  & $[20,2,16]_5$& $g=(4 3 2 1 0 4 3 2 1 0 4 3 2 1 0 4 3 2 1)$ & $[[20,1,16/2]]_{5}$\\
$[8,3,4]_5$ &   $(3 1 1)g$   &                     & $[20,1,20]_5$& $(4 1)g$ & \\

$[8,5,3]_5$ &   $g=(2 2 1 1)$ & $[[8,1,4/3]]_{5}$ & $[20,17,3]_5$& $g=(4 0 2 1)$ & $[[20,14,3/3]]_{5}$\\
$[8,4,4]_5$ &   $(2 1)g$     &                    & $[20,3,15]_5$& $(1 0 4 0 2 0 3 0 3 0 2 0 4 0 1)g$ & \\

$[10,7,3]_5$ &  $g=(4 4 1 1)$ & $[[10,6,3/2]]_{5}$  & $[24,23,2]_5$& $g=(1 1)$ & $[[24,20,3/2]]_{5}$\\
$[10,1,10]_5$ & $(4 0 3 0 2 0 1)g$ &                & $[24,3,19]_5$& $(3 1 1 4 3 4 2 2 1 1 2 1 4 0 1 2 4 2 0 4 1)g$ & \\

$[10,6,4]_5$  &  $g=(4 2 0 3 1)$ & $[[10,5,4/2]]_{5}$ & $[24,23,2]_5$& $g=(1 1)$ & $[[24,19,4/2]]_{5}$\\
$[10,1,10]_5$ & $(1 1 3 3 1 1)g$ &                    & $[24,4,18]_5$& $(1 1 0 2 2 3 3 0 2 4 1 1 1 3 1 4 0 1 3 1)g$ & \\

$[10,2,8]_5$  &  $g=(4 3 2 1 0 4 3 2 1)$ & $[[10,1,8/2]]_{5}$  & $[24,4,18]_5$& $g=(1 4 2 4 2 0 2 1 3 2 0 4 3 3 3 0 2 2 3 3 1)$ & $[[24,3,18/2]]_{5}$ \\
$[10,1,10]_5$ & $(4 1)g$ &               & $[24,1,24]_5$& $(2 1 0 1)g$ & \\

$[10,7,3]_5$ &  $g=(4 4 1 1)$ & $[[10,4,3/3]]_{5}$  & $[24,3,19]_5$& $g=(2 0 3 4 2 2 1 2 3 0 1 1 4 1 3 2 4 4 0 4 3 1)$ & $[[24,2,19/2]]_{5}$\\
$[10,3,5]_5$ &  $(1 0 3 0 1)g$ &  & $[24,1,24]_5$& $(3 3 1)g$ & \\

$[10,7,3]_5$ &  $g=(4 4 1 1)$ & $[[10,3,4/3]]_{5}$  & $[24,21,3]_5$& $g=(1 0 4 1)$ & $[[24,18,3/3]]_{5}$ \\
$[10,4,5]_5$ &  $(4 4 1 1)g$ &  & $[24,3,19]_5$& $(4 2 4 1 4 1 4 2 0 3 0 2 1 1 1 1 1 2 1)g$ & \\

$[10,6,4]_5$ &  $g=(4 2 0 3 1)$ & $[[10,2,4/4]]_{5}$  & $[24,21,3]_5$& $g=(1 0 4 1)$ & $[[24,17,4/3]]_{5}$\\
$[10,4,5]_5$ &  $(4 0 1)g$ &  & $[24,4,18]_5$& $(1 2 4 4 4 0 3 3 1 1 3 3 0 4 4 4 2 1)g$ & \\

$[11,6,5]_5$ &  $g=(4 3 1 4 4 1)$ & $[[11,5,5/2]]_{5}$ & $[24,4,18]_5$& $g=(1 4 2 4 2 0 2 1 3 2 0 4 3 3 3 0 2 2 3 3 1)$ & $[[24,1,18/3]]_{5}$\\
$[11,1,11]_5$& $(4 1 1 4 2 1)g$ &  & $[24,3,19]_5$& $(2 1)g$ & \\

$[11,6,5]_5$&  $g=(4 3 1 4 4 1)$ & $[[11,1,5/5]]_{5}$ & $[24,20,4]_5$& $g=(4 1 1 3 1)$ & $[[24,16,4/4]]_{5}$ \\
$[11,5,6]_5$&  $(4 1)g$ &  & $[24,4,18]_5$& $(4 0 2 0 4 0 4 0 0 0 4 0 1 0 2 0 1)g$ & \\

$[12,9,3]_5$&  $g=(2 3 3 1)$ & $[[12,8,3/2]]_{5}$ & $[30,25,4]_5$& $g=(1 4 2 2 4 1)$ & $[[30,24,4/2]]_{5}$\\
$[12,1,12]_5$& $(4 1 1 3 0 2 4 4 1)g$ &  & $[30,1,30]_5$& $(4 0 1 4 0 2 4 4 2 4 3 2 0 3 2 1 3 1 1 3 0 1 4 0 1)g$ & \\

$[12,8,4]_5$&  $g=(3 3 3 0 1)$ & $[[12,7,4/2]]_{5}$ & $[30,25,4]_5$& $g=(1 4 2 2 4 1)$ & $[[30,20,4/4]]_{5}$\\
$[12,1,12]_5$& $(1 2 1 4 4 1 2 1)g$ &  & $[30,5,18]_5$& $(1 0 2 0 3 0 0 0 2 0 4 0 2 0 0 0 3 0 2 0 1)g$ & \\

$[12,11,2]_5$& $g=(1 1)$ & $[[12,1,9/2]]_{5}$ & $[31,30,2]_5$& $g=(4 1)$ & $[[31,27,3/2]]_{5}$\\
$[12,10,2]_5$& $(2 1)g$ &                     & $[31,3,25]_5$& $(4 1 3 1 0 1 3 2 3 4 0 3 2 2 1 2 1 1 3 3 1 2 2 4 1 0 2 1)g$ & \\

$[12,9,3]_5$&  $g=(2 3 3 1)$ & $[[12,6,3/3]]_{5}$ & $[31,28,3]_5$& $g=(4 0 3 1)$ & $[[31,25,3/3]]_{5}$\\
$[12,3,8]_5$&  $(2 3 1 3 3 1 1)g$ &               & $[31,3,25]_5$& $(4 1 2 0 0 1 1 1 4 2 3 2 2 1 2 0 0 3 1 0 0 2 1 3 3 1)g$ & \\

$[12,9,3]_5$&  $g=(2 3 3 1)$ & $[[12,5,4/3]]_{5}$ & $[35,2,28]_5$& $g=(4 3 2 1 0 4 3 2 1 0 4 3 2 1 0 4 3 2 1 0 4 3 2 1 0 4 3 2 1 0 4 3 2 1)$ & $[[35,1,28/2]]_{5}$\\
$[12,4,6]_5$&  $(2 3 2 1 4 1)g$ &                 & $[35,1,35]_5$& $(4 1)g$ & \\

$[12,9,3]_5$&  $g=(2 3 3 1)$ & $[[12,1,7/3]]_{5}$ & $[39,35,3]_5$& $g=(1 4 1 0 1)$ & $[[39,34,3/2]]_{5}$ \\
$[12,8,4]_5$&  $(1 1)g$ &                         & $[39,1,39]_5$& $(1 2 2 1 4 2 2 0 0 4 3 0 3 0 0 1 4 4 1 2 3 3 0 1 4 1 3 2 1 4 1 1 0 1 1)g$ & \\

$[12,8,4]_5$&  $g=(3 3 3 0 1)$ & $[[12,4,4/4]]_{5}$ & $[39,35,3]_5$& $g=(1 4 1 0 1)$ & $[[39,31,3/3]]_{5}$\\
$[12,4,7]_5$&  $(1 0 4 0 1)g$ &                    & $[39,4,28]_5$& $(4 4 1 1 1 3 4 4 3 3 3 4 4 4 2 0 0 3 1 1 1 2 2 2 1 1 2 4 4 4 1 1)g$ & \\

$[13,9,4]_5$&  $g=(1 1 4 1 1)$ & $[[13,8,4/2]]_{5}$ & $[40,39,2]_5$& $g=(1 1)$ & $[[40,35,3/2]]_{5}$\\
$[13,1,13]_5$& $(1 0 2 3 4 3 2 0 1)g$ &           & $[40,4,20]_5$& $(3 4 3 2 2 4 3 1 0 3 1 3 4 3 1 2 2 2 4 4 1 2 4 3 4 1 2 0 3 1 2 4 1 0 0 1)g$ & \\

$[13,12,2]_5$& $g=(4 1)$ & $[[13,4,7/2]]_{5}$  & $[40,2,32]_5$& $g=(1 4 2 2 0 2 3 4 4 0 4 1 3 3 0 3 2 1 1 0 1 4 2 2 0 2 3 4 4 0 4 1 3 3 0 3 2 1 1)$ & $[[40,1,32/2]]_{5}$\\
$[13,8,4]_5$&  $(1 3 0 3 1)g$ &                & $[40,1,40]_5$& $(2 1)g$ & \\

$[13,9,4]_5$ &  $g=(1 1 4 1 1)$  & $[[13,5,4/4]]_{5}$ &  & & \\
$[13,4,8]_5$ &  $(4 4 1 4 1 1)g$ &                    &  & & \\
\hline
\end{tabular}
\begin{tabular}{| c  l  c || c  l  c || c  l  c || c  l  c |}
\hline
\textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type} \\
\hline
1 &  $[[9,5,3/2]]_{7} $ & GC & 39 &  $[[14,9,4/2]]_{7} $ & BC,CC & 77 &  $[[17,5,10/2]]_{7} $ & BC & 115 &  $[[21,15,3/3]]_{7} $ & CC\\
2 &  $[[9,4,4/2]]_{7} $ & BC & 40 &  $[[14,8,5/2]]_{7} $ & BC & 78 &  $[[17,4,11/2]]_{7} $ & BC & 116 &  $[[22,18,3/2]]_{7} $ & BC \\
3 &  $[[9,3,5/2]]_{7} $ & BC & 41 &  $[[14,7,6/2]]_{7} $ & BC & 79 &  $[[17,3,12/2]]_{7} $ & BC	& 117 &  $[[22,17,4/2]]_{7} $ & BC \\
4 &  $[[9,2,6/2]]_{7} $ & BC,GC & 42 &  $[[14,6,7/2]]_{7} $ & BC & 80 &  $[[17,2,13/2]]_{7} $ & BC & 118 &  $[[22,2,18/2]]_{7} $ & BC \\
5 &  $[[9,1,7/2]]_{7} $ & BC & 43 &  $[[14,4,8/2]]_{7} $ & BC & 81 &  $[[17,1,14/2]]_{7} $ & BC & 119 &  $[[23,19,3/2]]_{7} $ & BC \\

6 &  $[[10,6,3/2]]_{7} $ & BC & 44 &  $[[14,3,10/2]]_{7} $ & BC & 82 &  $[[18,14,3/2]]_{7} $ & BC	& 120 &  $[[23,18,4/2]]_{7} $ & BC \\
7 &  $[[10,5,4/2]]_{7} $ & BC & 45 &  $[[14,2,11/2]]_{7} $ & BC & 83 &  $[[18,13,4/2]]_{7} $ & BC	& 121 &  $[[24,20,3/2]]_{7} $ & BC,CC \\
8 &  $[[10,4,5/2]]_{7} $ & BC & 46 &  $[[14,1,12/2]]_{7} $ & CC & 84 &  $[[18,12,5/2]]_{7} $ & BC	& 122 &  $[[24,19,4/2]]_{7} $ & BC \\
9 &  $[[10,3,6/2]]_{7} $ & BC & 47 &  $[[14,8,3/3]]_{7} $ & CC & 85 &  $[[18,8,8/2]]_{7} $ & BC	& 123 &  $[[24,2,19/2]]_{7} $ & BC \\
10 &  $[[10,2,7/2]]_{7} $ & BC & 48 &  $[[14,7,4/3]]_{7} $ & CC & 86 &  $[[18,7,9/2]]_{7} $ & BC	& 124 &  $[[24,1,20/2]]_{7} $ & CC \\

11 &  $[[10,1,8/2]]_{7} $ & BC & 49 &  $[[14,6,4/4]]_{7} $ & CC & 87 &  $[[18,5,11/2]]_{7} $ & BC & 125 &  $[[24,18,3/3]]_{7} $ & CC \\
12 &  $[[11,7,3/2]]_{7} $ & BC & 50 &  $[[15,11,3/2]]_{7} $ & BC & 88 &  $[[18,4,12/2]]_{7} $ & BC	& 126 &  $[[24,17,4/3]]_{7} $ & CC \\
13 &  $[[11,6,4/2]]_{7} $ & BC & 51 &  $[[15,10,4/2]]_{7} $ & BC & 89 &  $[[18,3,13/2]]_{7} $ & BC	& 127 &  $[[24,16,4/4]]_{7} $ & CC\\
14 &  $[[11,5,5/2]]_{7} $ & BC & 52 &  $[[15,9,5/2]]_{7} $ & BC	& 90 &  $[[18,2,14/2]]_{7} $ & BC	& 128 &  $[[25,21,3/2]]_{7} $ & BC\\
15 &  $[[11,4,6/2]]_{7} $ & BC & 53 &  $[[15,8,6/2]]_{7} $ & BC	& 91 &  $[[18,1,15/2]]_{7} $ & BC,CC & 129 &  $[[25,20,4/2]]_{7} $ & BC,CC\\

16 &  $[[11,3,7/2]]_{7} $ & BC & 54 &  $[[15,5,8/2]]_{7} $ & BC	& 92 &  $[[19,15,3/2]]_{7} $ & BC,CC& 130 &  $[[25,3,19/2]]_{7} $ & BC\\
17 &  $[[11,2,8/2]]_{7} $ & BC & 55 &  $[[15,4,9/2]]_{7} $ & BC	& 93 &  $[[19,14,4/2]]_{7} $ & BC & 131 &  $[[25,2,20/2]]_{7} $ & BC\\
18 &  $[[11,1,9/2]]_{7} $ & BC & 56 &  $[[15,3,10/2]]_{7} $ & BC & 94 &  $[[19,9,8/2]]_{7} $ & BC,CC & 132 &  $[[25,17,4/4]]_{7} $ & CC\\
19 &  $[[12,8,3/2]]_{7} $ & BC,CC & 57 &  $[[15,2,12/2]]_{7} $ & BC & 95 &  $[[19,8,9/2]]_{7} $ & BC & 133 &  $[[26,22,3/2]]_{7} $ & BC\\
20 &  $[[12,7,4/2]]_{7} $ & BC,CC & 58 &  $[[16,12,3/2]]_{7} $ & BC,CC & 96 &  $[[19,5,12/2]]_{7} $ & BC	& 134 &  $[[26,21,4/2]]_{7} $ & BC\\

21 &  $[[12,6,5/2]]_{7} $ & BC & 59 &  $[[16,11,4/2]]_{7} $ & BC,CC & 97 &  $[[19,4,13/2]]_{7} $ & BC & 135 &  $[[26,3,20/2]]_{7} $ & BC\\
22 &  $[[12,5,6/2]]_{7} $ & BC & 60 &  $[[16,10,5/2]]_{7} $ & BC & 98 &  $[[19,3,14/2]]_{7} $ & BC & 136 &  $[[26,2,21/2]]_{7} $ & BC\\
23 &  $[[12,4,7/2]]_{7} $ & BC & 61 &  $[[16,6,8/2]]_{7} $ & BC,CC & 99 &  $[[19,2,15/2]]_{7} $ & BC & 137 &  $[[27,23,3/2]]_{7} $ & BC\\
24 &  $[[12,3,8/2]]_{7} $ & BC & 62 &  $[[16,5,9/2]]_{7} $ & BC & 100 &  $[[19,13,3/3]]_{7} $ & CC & 138 &  $[[27,22,4/2]]_{7} $ & BC\\
25 &  $[[12,2,9/2]]_{7} $ & BC & 63 &  $[[16,4,10/2]]_{7} $ & BC,CC & 101 & $[[19,7,8/3]]_{7} $ & CC & 139 &  $[[27,2,22/2]]_{7} $ & BC\\

26 &  $[[12,1,10/2]]_{7} $ & BC,CC & 64 &  $[[16,3,11/2]]_{7} $ & BC & 102 &  $[[19,6,9/3]]_{7} $ & CC & 140 &  $[[28,24,3/2]]_{7} $ & BC\\
27 &  $[[12,6,3/3]]_{7} $ & CC & 65 &  $[[16,2,12/2]]_{7} $ & BC,CC & 103 &  $[[19,3,12/3]]_{7} $ & CC & 141 &  $[[28,23,4/2]]_{7} $ & BC\\
28 &  $[[12,5,4/3]]_{7} $ & CC & 66 &  $[[16,10,3/3]]_{7} $ & CC & 104 &  $[[19,1,8/8]]_{7} $ & CC & 142 &  $[[28,2,23/2]]_{7} $ & BC\\
29 &  $[[12,4,4/4]]_{7} $ & CC & 67 &  $[[16,9,4/3]]_{7} $ & CC & 105 &  $[[20,16,3/2]]_{7} $ & BC & 143 &  $[[28,1,24/2]]_{7} $ & CC\\
30 &  $[[13,9,3/2]]_{7} $ & BC	& 68 &  $[[16,4,8/3]]_{7} $ & CC & 106 &  $[[20,15,4/2]]_{7} $ & BC & 144 &  $[[29,25,3/2]]_{7} $ & BC\\

31 &  $[[13,8,4/2]]_{7} $ & BC & 69 &  $[[16,2,10/3]]_{7} $ & CC & 107 &  $[[20,9,9/2]]_{7} $ & BC	& 145 &  $[[29,24,4/2]]_{7} $ & BC\\
32 &  $[[13,7,5/2]]_{7} $ & BC & 70 &  $[[16,8,4/4]]_{7} $ & CC & 108 &  $[[20,4,14/2]]_{7} $ & BC & 146 &  $[[29,22,5/2]]_{7} $ & BC\\
33 &  $[[13,6,6/2]]_{7} $ & BC & 71 &  $[[16,3,8/4]]_{7} $ & CC & 109 &  $[[20,3,15/2]]_{7} $ & BC & 147 &  $[[29,2,24/2]]_{7} $ & BC\\
34 &  $[[13,5,7/2]]_{7} $ & BC & 72 &  $[[17,13,3/2]]_{7} $ & BC & 110 &  $[[20,2,16/2]]_{7} $ & BC & 148 &  $[[30,26,3/2]]_{7} $ & BC\\
35 &  $[[13,4,8/2]]_{7} $ & BC & 73 &  $[[17,12,4/2]]_{7} $ & BC & 111 &  $[[21,17,3/2]]_{7} $ & BC,CC & 149 &  $[[30,25,4/2]]_{7} $ & BC\\

36 &  $[[13,3,9/2]]_{7} $ & BC & 74 &  $[[17,11,5/2]]_{7} $ & BC & 112 &  $[[21,16,4/2]]_{7} $ & BC& 150 &  $[[30,23,5/2]]_{7} $ & BC\\
37 &  $[[13,2,10/2]]_{7} $ & BC & 75 &  $[[17,7,8/2]]_{7} $ & BC  & 113 &  $[[21,2,17/2]]_{7} $ & BC& 151 &  $[[30,22,6/2]]_{7} $ & BC\\
38 &  $[[14,10,3/2]]_{7} $ & BC,CC & 76 &  $[[17,6,9/2]]_{7} $ & BC  & 114 &  $[[21,1,18/2]]_{7} $ & CC& 152 &  $[[30,1,25/2]]_{7} $ & CC\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\caption{Nested Pairs of Cyclic Codes over $\F_{7}$ Yielding Optimal Asymmetric CSS Codes in Table~\ref{table:F7Optimal}}
\label{table:F7Cyclic}
\centering
\begin{tabular}{| l l l || l l l |}
\hline
\textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline 
$[12,9,3]_7$&  $g=(2 4 4 1)$ & $[[12,6,3/3]]_7$ & $[19,10,8]_7$& $g=(6 5 2 0 3 1 3 5 6 1)$ & $[[19,7,8/3]]_7$ \\
$[12,3,6]_7$&  $(5 6 5 1 1 2 1)g$ & & $[19,3,15]_7$& $(6 6 6 6 6 2 2 1)g$ & \\

$[12,8,4]_7$&  $g=(1 6 2 6 1)$ & $[[12,5,4/3]]_7$ & $[19,16,3]_7$& $g=(6 3 3 1)$ & $[[19,6,9/3]]_7$\\
$[12,3,6]_7$&  $(4 1 2 6 2 1)g$ & & $[19,10,8]_7$& $(1 2 0 3 5 6 1)g$ &\\

$[12,8,4]_7$&  $g=(1 6 2 6 1)$ & $[[12,4,4/4]]_7$ & $[19,6,12]_7$& $g=(6 3 1 1 6 2 4 4 0 1 1 5 0 1)$ & $[[19,3,12/3]]_7$\\
$[12,4,6]_7$&  $(2 1 1 2 1)g$ & & $[19,3,15]_7$& $(6 3 3 1)g$ &\\

$[14,13,2]_7$& $g=(1 1)$ & $[[14,1,12/2]]_7$ & $[19,10,8]_7$& $g=(6 5 2 0 3 1 3 5 6 1)$ & $[[19,1,8/8]]_7$\\
$[14,12,2]_7$& $(1 1)g$ & & $[19,9,9]_7$&  $(6 1)g$ &\\

$[14,11,3]_7$& $g=(6 6 1 1)$ & $[[14,8,3/3]]_7$ & $[21,2,18]_7$& $g=(3 5 1 5 2 2 0 6 3 2 3 4 4 0 5 6 4 6 1 1)$ & $[[21,1,18/2]]_7$\\
$[14,3,7]_7$&  $(6 2 2 1 0 6 5 5 1)g$ & & $[21,1,21]_7$& $(3 1)g$ &\\

$[14,11,3]_7$& $g=(6 6 1 1)$ & $[[14,7,4/3]]_7$ & $[21,18,3]_7$& $g=(3 1 2 1)$ & $[[21,15,3/3]]_7$\\
$[14,4,7]_7$&  $(6 6 3 3 4 4 1 1)g$ & & $[21,3,14]_7$& $(3 4 4 3 5 5 0 3 3 1 5 5 6 4 4 1)g$ &\\

$[14,10,4]_7$& $g=(6 5 0 2 1)$ & $[[14,6,4/4]]_7$ & $[24,2,20]_7$& $g=(2 5 6 4 1 0 2 5 6 4 1 0 2 5 6 4 1 0 2 5 6 4 1)$ & $[[24,1,20/2]]_7$\\
$[14,4,7]_7$&  $(6 0 3 0 4 0 1)g$ & & $[24,1,24]_7$& $(6 1)g$ &\\

$[16,13,3]_7$& $g=(1 0 5 1)$ & $[[16,10,3/3]]_7$ & $[24,21,3]_7$& $g=(2 0 3 1)$ & $[[24,18,3/3]]_7$\\
$[16,3,12]_7$& $(1 3 2 0 3 0 3 0 2 4 1)g$ & & $[24,3,18]_7$& $(5 2 0 3 2 0 4 0 2 2 0 5 0 5 2 6 5 5 1)g$ &\\

$[16,12,4]_7$& $g=(6 3 0 3 1)$ & $[[16,9,4/3]]_7$ & $[24,20,4]_7$& $g=(6 5 1 6 1)$ & $[[24,17,4/3]]_7$\\
$[16,3,12]_7$& $(1 3 4 0 0 4 4 0 6 1)g$ & & $[24,3,18]_7$& $(3 0 0 1 6 2 4 6 4 2 3 3 1 6 4 1 4 1)g$ &\\

$[16,7,8]_7$&  $g=(1 2 6 5 6 3 0 1 6 1)$ & $[[16,4,8/3]]_7$ & $[24,20,4]_7$& $g=(6 5 1 6 1)$  & $[[24,16,4/4]]_7$\\
$[16,3,12]_7$& $(6 0 2 1 1)g$ & & $[24,4,16]_7$& $(2 5 3 4 0 5 2 0 6 0 1 5 0 2 3 3 1)g$ &\\

$[16,5,10]_7$& $g=(6 1 1 3 6 1 0 1 0 3 4 1)$ & $[[16,2,10/3]]_7$ & $[25,21,4]_7$& $g=(1 4 0 4 1)$ & $[[25,17,4/4]]_7$\\
$[16,3,12]_7$& $(1 3 1)g$ & & $[25,4,19]_7$& $(6 3 6 2 4 1 6 1 2 5 6 1 6 3 5 1 4 1)g$ &\\

$[16,12,4]_7$& $g=(1 6 5 1 1)$ & $[[16,8,4/4]]_7$ & $[28,27,2]_7$& $g=(1 1)$ & $[[28,1,24/2]]_7$\\
$[16,4,8]_7$&  $(1 0 3 0 2 0 3 0 1)g$ & & $[28,26,2]_7$& $(1 1)g$ &\\

$[16,7,8]_7$&  $g=(1 6 2 6 5 5 4 0 5 1)$ & $[[16,3,8/4]]_7$ & $[30,29,2]_7$& $g=(1 1)$ & $[[30,1,25/2]]_7$\\
$[16,4,8]_7$&  $(1 5 5 1)g$ & & $[30,28,2]_7$& $(3 1)g$ &\\

$[19,16,3]_7$& $g=(6 3 3 1)$ & $[[19,13,3/3]]_7$ & & & \\
$[19,3,15]_7$& $(6 2 6 0 0 4 6 5 6 6 6 4 4 1)g$ & & & & \\
\hline
\end{tabular}
\begin{tabular}{| c | l | l |}
\hline
\textbf{$q$} & \textbf{$(r_{1},r_{2},l,t)$} & \textbf{AQC $Q$}\\
\hline
$3$ & $(1,2,3,2)$ & $[[8,3,4/2]]_{3}$ \\
    & $(1,3,4,2)$ & $[[16,10,4/2]]_{3}$ \\
    & $(1,4,5,2)$ & $[[32,25,4/2]]_{3}$ \\
$5$ & $(1,2,3,2)$ & $[[8,3,4/2]]_{5}$ \\
$7$ & $(1,3,2,3)$ & $[[9,5,3/2]]_7$ \\
    & $(2,3,2,3)$ & $[[9,2,6/2]]_7$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{| c  l  c  c  c  c || c  l  c  c  c  c |}
\hline
 \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks} \\
\hline
1 & $[[6,2,4/2]]_{4}$ &	ACC & $2$ & $0$ & Optimal  & 69 & $[[15,6,5/3]]_{4}$ & CC &	$6.5$ & $0.5$& OpLin \\
2 & $[[6,1,3/3]]_{4}$ &	ACC & $1$ & $0$ & Optimal  & 70 & $[[15,5,6/3]]_{4}$ & CC & $5.5$ &	$0.5$& OpLin \\
3 & $[[7,3,3/2]]_{4}$ &	BC & $3.5$ & $0.5$ & OpLin & 71 & $[[15,4,7/3]]_{4}$ & CC & $4.5$ &	$0.5$& OpLin \\
4 & $[[7,2,4/2]]_{4}$ &	BC & $2.5$ & $0.5$ & OpLin & 72 & $[[15,1,10/3]]_{4}$ & CC & $1$ &$0$ & Optimal \\ 
5 & $[[7,1.5,5/2]]_{4}$ & ACC &	$1.5$ &	$0$& Optimal,BeOpLin & 73 & $[[15,5,5/4]]_{4}$ & CC  &$5.5$ & $0.5$& OpLin \\

6 & $[[8,4,3/2]]_{4}$ &	BC & $4.5$ &$0.5$ &	 OpLin & 74 & $[[15,4,6/4]]_{4}$ & CC  &$4.5$ &	$0.5$& OpLin \\
7 & $[[8,3,4/2]]_{4}$ &	BC & $3.5$ &$0.5$ &	 OpLin & 75 & $[[16,12,3/2]]_{4}$ & BC &$12$  &	$0$  & Optimal \\ 
8 & $[[8,2,5/2]]_{4}$ &	BC & $2.5$ &$0.5$ &	 OpLin & 76 & $[[16,11,4/2]]_{4}$ & BC &$11$  & $0$  & Optimal \\ 
9 & $[[8,1,6/2]]_{4}$ &	BC & $1.5$ &$0.5$ &	 OpLin & 77 & $[[16,9,5/2]]_{4}$&BC &$9.5$ & $0.5$& OpLin \\
10 & $[[9,5,3/2]]_{4}$ & BC & $5.5$ &$0.5$ & OpLin & 78 & $[[16,8,6/2]]_{4}$ & BC & $8.5$ &$0.5$ & OpLin \\ 

11 & $[[9,4,4/2]]_{4}$ &BC & $ 4.5$ &$0.5$ & OpLin & 79 & $[[16,7,7/2]]_{4}$ & BC & $7.5$ &$0.5$ & OpLin \\ 
12 & $[[9,3,5/2]]_{4}$ &BC & $ 3.5$ &$0.5$ & OpLin & 80 & $[[16,6,8/2]]_{4}$ & BC & $6.5$ &$0.5$ & OpLin \\ 
13 & $[[9,2,6/2]]_{4}$ &BC & $ 2.5$ &$0.5$ & OpLin & 81 & $[[16,3,11/2]]_{4}$ & BC & $3$ &$0$ &  Optimal \\
14 & $[[10,6,3/2]]_{4}$ &BC & $6$   &$0$   & Optimal & 82 & $[[16,2,12/2]]_{4}$ & BC & $2$ &$0$ &  Optimal \\ 
15 & $[[10,5,4/2]]_{4}$ &BC & $5.5$ &$0.5$ & OpLin & 83 & $[[16,10,3/3]]_{4}$ & SO & $10$ & $0$ & Optimal \\

16 & $[[10,4,5/2]]_{4}$ & BC & $4.5$ &$0.5$ & OpLin & 84 & $[[17,13,3/2]]_{4}$ & BC & $13$ & $0$ & Optimal \\ 
17 & $[[10,3,6/2]]_{4}$ & BC & $3.5$ &$0.5$ & OpLin & 85 & $[[17,12,4/2]]_{4}$ & BC & $12$ &$0$ & Optimal  \\ 
18 & $[[10,4,3/3]]_{4}$ & SO & $4$ &$0$ & Optimal & 86 & $[[17,10,5/2]]_{4}$ & BC & $10.5$ &$0.5$ & OpLin \\  
19 & $[[11,7,3/2]]_{4}$ & BC & $7$ &$0$ & Optimal & 87 & $[[17,9,6/2]]_{4}$ & BC & $9.5$ &	$0.5$ & OpLin \\  
20 & $[[11,6,4/2]]_{4}$ & BC & $6$ &$0$ & Optimal & 88 & $[[17,8,7/2]]_{4}$  & BC & $8.5$    & $0.5$ & OpLin \\ 

21 & $[[11,5,5/2]]_{4}$ & BC &$5$ & $0$ & Optimal & 89 & $[[17,9,4/4]]_{4}$ &CC,SO &$9$ & $0$ & Optimal \\
22 & $[[11,5,3/3]]_{4}$ & SO &$5$ & $0$ & Optimal & 90 & $[[17,5,7/4]]_{4}$  & CC & $5.5$ & $0.5$ & OpLin \\
23 & $[[11,1,5/5]]_{4}$ & CC &$1$ & $0$ & Optimal & 91 & $[[17,4,8/4]]_{4}$  & CC & $4.5$ & $0.5$ & OpLin \\
24 & $[[12,8,3/2]]_{4}$ & BC &$8$ & $0$ & Optimal & 92 & $[[18,14,3/2]]_{4}$ & BC & $14$  & $0$ & Optimal \\
25 & $[[12,7,4/2]]_{4}$ & BC &$7$ & $0$ & Optimal & 93 & $[[18,12,4/2]]_{4}$ & BC & $12.5$	& $0.5$ & OpLin \\

26 & $[[12,5.5,5/2]]_{4}$ & ACC &$5.5$ &$0$ & Optimal,BeOpLin & 94 & $[[18,11,5/2]]_{4}$ & BC & $11.5$	& $0.5$	& OpLin \\
27 & $[[12,5,6/2]]_{4}$ & BC & $5$ &$0$     & Optimal & 95 & $[[18,10,6/2]]_{4}$  & BC & $10.5$  & $0.5$ & OpLin \\
28 & $[[12,3,7/2]]_{4}$ & BC & $3.5$ &$0.5$ & OpLin  & 96 & $[[18,8,8/2]]_{4}$   & BC & $8.5$   &$0.5$  & OpLin \\
29 & $[[12,2,8/2]]_{4}$ & BC & $2.5$ &$0.5$ & OpLin  & 97 & $[[18,5,10/2]]_{4}$  & BC & $5.5$   & $0.5$ & OpLin \\
30 & $[[12,1,9/2]]_{4}$ & ACC &	$1.5$ &$0.5$& ROpLin & 98 & $[[19,15,3/2]]_{4}$ & BC & $15$	&$0$ & Optimal \\

31 & $[[12,6,3/3]]_{4}$ & ACC,SO &$6$ &	$0$ & Optimal & 99 & $[[19,13,4/2]]_{4}$ & BC & $13.5$ &$0.5$ & OpLin \\
32 & $[[12,3.5,5/3]]_{4}$ & ACC &$3.5$& $0$ & Optimal,BeOpLin & 100 & $[[19,12,5/2]]_{4}$ & BC & $12.5$ &$0.5$ & OpLin \\
33 & $[[12,3,6/3]]_{4}$ &  ACC &$3$   & $0$ & Optimal & 101 & $[[19,11,6/2]]_{4}$ & BC & $11.5$ &$0.5$ & OpLin \\
34 & $[[12,4,4/4]]_{4}$ & ACC,SO &$4$ & $0$ & Optimal & 102 & $[[20,16,3/2]]_{4}$ & BC & $16$	&$0$ & Optimal \\
35 & $[[12,2,5/4]]_{4}$ & ACC &	$2.5$ &	$0.5$ &	ROpLin & 103 & $[[20,14,4/2]]_{4}$ & BC & $14.5$ &$0.5$ & OpLin \\

36 & $[[12,1,5/5]]_{4}$ & ACC &	$1.5$ &	$0.5$ &	ROpLin & 104 & $[[20,13,5/2]]_{4}$ & BC & $13.5$ &$0.5$ & OpLin \\
37 & $[[13,9,3/2]]_{4}$ & BC & $9$ &	$0$ & Optimal  & 105 & $[[20,12,6/2]]_{4}$ & BC & $12.5$ &$0.5$ & OpLin \\
38 & $[[13,8,4/2]]_{4}$ & BC & $8$ &	$0$ & Optimal  & 106 & $[[20,10,7/2]]_{4}$ & BC & $10.5$ &$0.5$ & OpLin \\
39 & $[[13,6,5/2]]_{4}$ & BC & $6.5$ &	$0.5$ & OpLin &  107 & $[[21,17,3/2]]_{4}$ & BC & $17$	 &$0$   & Optimal \\
40 & $[[13,5,6/2]]_{4}$ & BC & $5.5$ &	$0.5$ & OpLin &  108 & $[[21,15,4/2]]_{4}$ & BC & $15.5$ &	$0.5$ & OpLin \\

41 & $[[13,4,7/2]]_{4}$ & BC & $ 4.5$ &  $0.5$	& OpLin & 109 & $[[21,14,5/2]]_{4}$ & BC & $14$ &	$0$ &  Optimal \\
42 & $[[13,2,9/2]]_{4}$ & BC & $ 4.5$ &  $0.5$	& OpLin & 110 &  $[[21,11,7/2]]_{4}$ & BC & $11.5$ &	$0.5$  & OpLin \\
43 & $[[13,7,3/3]]_{4}$ & SO & $7$&	$0$ & Optimal & 111 & $[[21,15,3/3]]_{4}$ & SO & $15$ &	$0$ & Optimal \\
44 & $[[14,10,3/2]]_{4}$ & BC & $10$ & $0$ & Optimal & 112 & $[[22,17,3/2]]_{4}$ & BC & $17.5$ &	$0.5$ & OpLin \\
45 & $[[14,9,4/2]]_{4}$ & BC & $9$	 & $0$ & Optimal & 113 & $[[22,16,4/2]]_{4}$ & BC & $16.5$ &	$0.5$ & OpLin \\

46 & $[[14,7,5/2]]_{4}$ & BC & $7.5$ &	$0.5$ &	OpLin & 114 & $[[22,4,14/2]]_{4}$ & BC & $4.5$ &	$0.5$ & OpLin \\
47 & $[[14,6,6/2]]_{4}$ & BC & $6.5$ &	$0.5$ &	OpLin & 115 & $[[23,18,3/2]]_{4}$ & BC & $18.5$ &	$0.5$ & OpLin \\
48 & $[[14,5,7/2]]_{4}$ & BC & $5.5$ &	$0.5$ &	OpLin & 116 & $[[23,17,4/2]]_{4}$ & BC & $17.5$ &	$0.5$ & OpLin \\
49 & $[[14,4,8/2]]_{4}$ & BC & $4.5$ &	$0.5$ &	OpLin & 117 & $[[23,4,15/2]]_{4}$ & BC & $4.5$ &	$0.5$ & OpLin \\
50 & $[[14,3,9/2]]_{4}$ & BC & $3.5$ &	$0.5$ &	OpLin & 118 & $[[24,19,3/2]]_{4}$ & BC & $19.5$ &$0.5$ & OpLin \\

51 & $[[14,2,10/2]]_{4}$ & BC & $2.5$ & $0.5$ & OpLin & 119 & $[[24,18,4/2]]_{4}$ & BC & $18.5$ &$0.5$ & OpLin \\
52 & $[[14,8,3/3]]_{4}$ & ACC,SO &$8$ &	$0$ & Optimal & 120 & $[[24,8,12/2]]_{4}$ & BC & $8.5$  &$0.5$ & OpLin \\
53 & $[[14,7,4/3]]_{4}$ & ACC &	$7$ &	$0$ & Optimal & 121 & $[[25,20,3/2]]_{4}$ & BC & $20.5$ &$0.5$ & OpLin \\
54 & $[[14,5,5/3]]_{4}$ & ACC &	$5.5$ & $0.5$ & ROpLin & 122 & $[[25,19,4/2]]_{4}$ & BC & $19.5$ &$0.5$ & OpLin \\
55 & $[[14,4,6/3]]_{4}$ & ACC &	$4.5$ &	$0.5$ & ROpLin & 123 & $[[26,21,3/2]]_{4}$ & BC & $21.5$ & $0.5$  & OpLin \\

56 & $[[14,3,7/3]]_{4}$ & ACC &	$3.5$ &	$0.5$ & ROpLin & 124 & $[[26,20,4/2]]_{4}$ & BC & $20.5$ & $0.5$  & OpLin \\
57 & $[[14,6,4/4]]_{4}$ & ACC,SO &$6$ &	$0$   & Optimal & 125 & $[[26,10,12/2]]_{4}$ &BC & $10.5$ & $0.5$  & OpLin \\
58 & $[[14,4,5/4]]_{4}$ & ACC &	$4.5$ &	$0.5$ &	ROpLin & 126 & $[[27,22,3/2]]_{4}$ & BC & $22.5$ & $0.5$  & OpLin \\
59 & $[[14,3,6/4]]_{4}$ & ACC &	$3.5$ &	$0.5$ &	ROpLin & 127 & $[[27,21,4/2]]_{4}$ & BC & $21.5$ & $0.5$  & OpLin \\
60 & $[[15,11,3/2]]_{4}$ & BC &$11$  & $0$ & Optimal & 128 & $[[28,23,3/2]]_{4}$ & BC & $23.5$ & $0.5$  & OpLin \\

61 & $[[15,10,4/2]]_{4}$ & BC &$10$  & $0$ & Optimal & 129 & $[[28,22,4/2]]_{4}$ & BC & $22.5$ & $0.5$  & OpLin \\
62 & $[[15,8,5/2]]_{4}$ & BC  &$8.5$ & $0.5$ & OpLin & 130 & $[[28,13,11/2]]_{4}$ & BC & $13.5$ & $0.5$ & OpLin \\
63 & $[[15,7,6/2]]_{4}$ & BC  &$7.5$ & $0.5$ & OpLin & 131 & $[[28,12,12/2]]_{4}$ & BC & $12.5$ & $0.5$ & OpLin \\
64 & $[[15,6,7/2]]_{4}$ & BC  &$6.5$ & $0.5$ & OpLin & 132 & $[[29,24,3/2]]_{4}$ & BC & $24.5$ & $0.5$ & OpLin \\
65 & $[[15,3,10/2]]_{4}$ & BC & $3$	& $0$ & Optimal & 133 & $[[29,23,4/2]]_{4}$ & BC & $23.5$ & $0.5$ & OpLin \\

66 & $[[15,2,11/2]]_{4}$ & BC & $2$	& $0$ & Optimal & 134 & $[[30,22,5/2]]_{4}$ & BC & $22.5$ & $0.5$ & OpLin \\
67 & $[[15,9,3/3]]_{4}$ & CC,SO &$9$ & $0$ & Optimal & 135 & $[[30,14,12/2]]_{4}$ & BC & $14.5$ & $0.5$ & OpLin \\
68 & $[[15,8,4/3]]_{4}$ & CC &	$8$	& $0$ & Optimal &  &  & & & & \\
\hline
\end{tabular}
\begin{tabular}{| l l l |}
\hline
 \textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} \\
\hline 
$(6,2^{6},4)_4$ & $g_{4}=(1011)+w(11)$, $g_{2}=(111111)$ &$[[6,2,4/2]]_4$\\
$(6,2^{2},6)_4$ & $(10101)g_{4}$, $(1)g_{2}$ &\\

$(6,2^{7},3)_4$ & $g_{4}=(101)+w(11)$, $g_{2}=(10101)$ &$[[6,1,3/3]]_4$\\
$(6,2^{5},4)_4$ & $(11)g_{4}$, $(11)g_{2}$      &\\

$(7,2^{5},5)_4$ & $g_{4}=(11101)+w(1011)$, $g_{2}=(1111111)$ &$[[7,1.5,5/2]]_4$\\
$(7,2^{2},7)_4$ & $(1101) g_{4}$, $(1) g_{2}$      &\\

$(12,2^{13},5)_4$ & $g_{4}=(001110001)+w(1)$, $g_{2}=(111111111111)$ &$[[12,5.5,5/2]]_4$\\
$(12,2^{2},12)_4$ & $(111111111111)g_{4}$, $(1)g_{2}$ & \\

$(12,2^{4},9)_4$        & $g_{4}=(00100010001)+w(1100110011)$, $g_{2}=(111111111111)$ &$[[12,1,9/2]]_4$\\
$(12,2^{2},12)_4$       & $(101)g_{4}$, $(1)g_{2}$ &\\

$(12,2^{18},3)_4$       & $g_{4}=(0001)+w(11)$, $g_{2}=(101101)$ &$[[12,6,3/3]]_4$\\
$(12,2^{6},8)_4$        & $(1101011)g_{4}$, $(1101011)g_{2}$ &\\

$(12,2^{13},5)_4$ & $g_{4}= (000101001) + w(11)$, $g_{2}=(10101010101)$ &$[[12,7/2,5/3]]_4$\\
$(12,2^{6},8)_4$  & $(1101011) g_{4}$, $(11) g_{2}$    &\\

$(12,2^{12},6)_4$ & $g_{4}=(001110101)+w(11)$, $g_{2}=(111111111111)$&$[[12,3,6/3]]_4$\\
$(12,2^{6},8)_4$        & $(1101011)g_{4}$, $(1)g_{2}$     &\\

$(12,2^{7},7)_4$ & $g_{4}=(1000010011)+w(1110111)$, $g_{2}=(111111111111)$ &$[[12,0.5,7/3]]_4$\\
$(12,2^{6},8)_4$        & $(1)g_{4}$, $(11)g_{2}$  &\\

$(12,2^{16},4)_4$       & $g_{4}=(1101)+w(111)$,$g_{2}=(1110111)$        &$[[12,4,4/4]]_4$\\
$(12,2^{8},6)_4$        & $(10101)g_{4}$, $(10101)g_{2}$     &\\

$(12,2^{12},5)_4$ & $g_{4}=(1000101)+w(111)$, $g_{2}=(11011 011011)$&$[[12,2,5/4]]_4$\\
$(12,2^{8},7)_4$        & $(10101)g_{4}$, $(1)g_{2}$ &\\

$(12,2^{10},6)_4$       & $g_{4}=(01100101)+w(10101)$, $g_{2}=(11011011 011)$&$[[12,1,6/4]]_4$\\
$(12,2^{8},6)_4$        & $(111)g_{4}$, $(1)g_{2}$ &\\

$(12,2^{13},5)_4$       & $g_{4}=( 001101)+w(11)$, $g_{2}=(10101010101)$&$[[12,1,5/5]]_4$\\
$(12,2^{11},5)_4$       & $(11)g_{4}$, $(11)g_{2}$ &\\

$(14,2^{22},3)_4$       & $g_{4}=( 011)+w(1)$, $g_{2}=(1000101)$     &$[[14,8,3/3]]_4$\\
$(14,2^{6},10)_4$       & $(101010001)g_{4}$, $(1 00010101)g_{2}$ &\\

$(14,2^{20},4)_4$ &$g_{4}=(00001011)+w(1)$,$g_{2}=(101010001)$        &$[[14,7,4/3]]_4$\\
$(14,2^{6},10)_4$       & $(101010001)g_{4}$, $(1 010001)g_{2}$ &\\ 

$(14,2^{22},3)_4$ &$g_{4}=(010111)+w(1)$,$g_{2}=(1000101)$        &$[[14,5,5/3]]_4$\\
$(14,2^{12},6)_4$       & $(101)g_{4}$, $(1000101 01)g_{2}$         &\\ 

$(14,2^{14},6)_4$ &$g_{4}=(110011101)+w(1 01)$, $g_{2}=(101 01 01 010101)$&$[[14,4,6/3]]_4$\\
$(14,2^{6},10)_4$       & $(1010001)g_{4}$, $(101)g_{2}$     &\\

$(14,2^{12},7)_4$ &$g_{4}=(010111011)+w(1 01)$, $g_{2}=(100 000000 0 0 0 0 01)$     &$[[14,3,7/3]]_4$\\
$(14,2^{6},10)_4$       & $(1000101)g_{4}$, $(1)g_{2}$     &\\

$(14,2^{20},4)_4$       & $g_{4}=( 001011)+w(11)$,$g_{2}=(11001111)$    &$[[14,6,4/4]]_4$\\
$(14,2^{8},8)_4$        & $(1010001)g_{4}$, $(101 0001)g_{2}$ &\\

$(14,2^{20},4)_4$ &$g_{4}=(01001)+w(1011)$,$g_{2}=(100111)$    &$[[14,4,5/4]]_4$\\
$(14,2^{12},6)_4$       & $(101)g_{4}$, $(1010001)g_{2}$     &\\

$(14,2^{14},6)_4$ &$g_{4}=(0001010111)+w(11)$, $g_{2}=(11111111111111)$&$[[14,3,6/4]]_4$\\
$(14,2^{8},8)_4$        & $(1000101)g_{4}$, $(1)g_{2}$     &\\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
\textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$[11,6,5]_4$    &$g=(1 w^211   w1)$     &$[[11,1,5/5]]_4$ & $[15,12,3]_4$   &$g=(w^2011)$     &$[[15,1,10/3]]_4$\\
$[11,5,6]_4$    &$(11)g$      & & $[15,11,4]_4$   &$(  w1)g$      &\\

$[15,12,3]_4$   &$g=(w^2011)$     &$[[15,9,3/3]]_4$ & $[15,9,5]_4$    &$g=(1   w11 w^2 w^21)$ &$[[15,5,5/4]]_4$\\
$[15,3,11]_4$   &$(w^20   w00 w^210   w1)g$ & & $[15,4,10]_4$   &$(w^2   w0 w^201)g$      &\\

$[15,12,3]_4$   &$g=(w^2011)$     &$[[15,8,4/3]]_4$ & $[15,8,6]_4$    &$g=(  w w^2   w0   w0 w^21)$&$[[15,4,6/4]]_4$\\
$[15,4,10]_4$   &$(w^2 w^2111   w w^2 w^21)g$  & & $[15,4,10]_4$   &$(  w1001)g$  &\\

$[15,12,3]_4$   &$g=(w^2011)$     &$[[15,6,5/3]]_4$ & $[17,13,4]_4$   &$g=(11   w11)$ &$[[17,9,4/4]]_4$\\
$[15,6,8]_4$    &$(  w   w   w0 w^201)g$  & & $[17,4,12]_4$   &$(1001111001)g$ &\\

$[15,8,6]_4$    &$g=(  w w^2   w0   w0 w^21)$&$[[15,5,6/3]]_4$ & $[17,9,7]_4$    &$g=(1 w^20 w^2 w^2 w^2 0 w^21)$&$[[17,5,7/4]]_4$\\
$[15,3,11]_4$   &$(  w w^20   w01)g$      & & $[17,4,12]_4$   &$(1   w   w   w   w1)g$      &\\

$[15,12,3]_4$   &$g=(w^2011)$     &$[[15,4,7/3]]_4$ & $[17,8,8]_4$    &$g=(1   w w^2 w^200 w^2 w^2w1)$&$[[17,4,8/4]]_4$\\
$[15,8,6]_4$    &$(1 w^2 w^2 w^21)g$  & & $[17,4,12]_4$   &$(1 w^21 w^21)g$  &\\
\hline
\end{tabular}
\begin{tabular}{| c  l  c  c  c  c || c l c c c c |}
\hline
 \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks} \\
\hline
1  & $[[10,19/3,3/2]]_{8}$ & ACC& $20/3$ & $1/3$ & BeOpLin & 44  & $[[15,7,7/2]]_{8}$ & BC &	$23/3$ & $2/3$	& OpLin \\
2  & $[[10,6,4/2]]_{8}$    & BC & $6$ 	 & $0$	 & Optimal & 45  & $[[15,6,8/2]]_{8}$ & BC &$20/3$ & $2/3$	& OpLin \\
3  & $[[10,4,5/2]]_{8}$    & BC & $14/3$ & $2/3$ & OpLin & 46  & $[[15,4,10/2]]_{8}$ & BC &$13/3$ & $1/3$	& OpLin \\
4  & $[[10,3,6/2]]_{8}$    & BC & $11/3$ & $2/3$ & OpLin & 47  & $[[15,3,11/2]]_{8}$ & BC &$10/3$ & $1/3$	& OpLin \\
5  & $[[10,2,8/2]]_{8}$    & BC & $2$	 & $0$	 & Optimal & 48  & $[[15,2,12/2]]_{8}$ & BC &$7/3$ & $1/3$	& OpLin \\ 

6  & $[[11,7,3/2]]_{8}$ & BC &	$23/3$	& $2/3$	& OpLin & 49  & $[[16,12,3/2]]_{8}$ & BC &$38/3$ & $2/3$	& OpLin \\
7  & $[[11,6,4/2]]_{8}$ & BC &	$20/3$	& $2/3$	& OpLin & 50  & $[[16,11,4/2]]_{8}$ & BC &$35/3$ & $2/3$	& OpLin \\
8  & $[[11,5,5/2]]_{8}$ & BC &	$17/3$	& $2/3$	& OpLin & 51  & $[[16,10,5/2]]_{8}$ & BC &$32/3$ & $2/3$	& OpLin \\
9  & $[[11,4,6/2]]_{8}$ & BC &	$14/3$	& $2/3$	& OpLin & 52  & $[[16,9,6/2]]_{8}$  & BC &$29/3$ & $2/3$	& OpLin \\
10  & $[[11,3,7/2]]_{8}$& BC &	$11/3$	& $2/3$	& OpLin & 53  & $[[16,7,8/2]]_{8}$  & BC &$23/3$ & $2/3$	& OpLin \\

11  & $[[11,2,8/2]]_{8}$ & BC &	$8/3$  & $2/3$	& OpLin & 54  & $[[16,3,12/2]]_{8}$ & BC & $10/3$ & $1/3$	& OpLin \\
12  & $[[11,1,9/2]]_{8}$ & BC &	$5/3$  & $2/3$	& OpLin & 55  & $[[17,40/3,3/2]]_{8}$ & ACC &$41/3$ & $1/3$ & BeOpLin \\
13  & $[[12,8,3/2]]_{8}$ & BC &	$26/3$ & $2/3$	& OpLin & 56  & $[[17,12,4/2]]_{8}$ & BC & $38/3$ & $2/3$	& OpLin \\
14  & $[[12,7,4/2]]_{8}$ & BC &	$23/3$ & $2/3$	& OpLin & 57  & $[[17,11,5/2]]_{8}$ & BC & $35/3$ & $2/3$	& OpLin \\
15  & $[[12,6,5/2]]_{8}$ & BC &	$20/3$ & $2/3$	& OpLin & 58  & $[[17,10,6/2]]_{8}$ & BC & $32/3$ & $2/3$	& OpLin \\

16  & $[[12,5,6/2]]_{8}$ & BC &	$17/3$ & $2/3$	& OpLin & 59  & $[[18,14,3/2]]_{8}$ & BC &$43/3$ & $1/3$	& OpLin \\
17  & $[[12,4,7/2]]_{8}$ & BC &	$14/3$ & $2/3$	& OpLin & 60  & $[[18,13,4/2]]_{8}$ & BC &$41/3$ & $2/3$	& OpLin \\
18  & $[[12,3,8/2]]_{8}$ & BC &	$11/3$ & $2/3$	& OpLin & 61  & $[[18,12,5/2]]_{8}$ & BC &$38/3$ & $2/3$	& OpLin \\
19  & $[[12,2,9/2]]_{8}$ & BC &	$8/3$  & $2/3$	& OpLin & 62  & $[[18,11,6/2]]_{8}$ & BC &$35/3$ & $2/3$	& OpLin \\
20  & $[[12,1,10/2]]_{8}$ & BC &$4/3$  & $1/3$	& OpLin & 63  & $[[19,15,3/2]]_{8}$ & BC &$46/3$ & $1/3$	& OpLin \\ 	

21  & $[[13,9,3/2]]_{8}$ & BC & $29/3$	& $2/3$	& OpLin & 64  & $[[19,14,4/2]]_{8}$ & BC & $43/3$ & $1/3$	& OpLin \\
22  & $[[13,8,4/2]]_{8}$ & CC & $26/3$  & $2/3$ & OpLin & 65  & $[[19,13,5/2]]_{8}$ & BC & $40/3$ & $1/3$	& OpLin \\
23  & $[[13,7,5/2]]_{8}$ & BC &	$23/3$	& $2/3$	& OpLin & 66  & $[[19,12,6/2]]_{8}$ & CC & $38/3$ & $2/3$	& OpLin \\
24  & $[[13,6,6/2]]_{8}$ & BC &	$20/3$	& $2/3$	& OpLin & 67  & $[[20,16,3/2]]_{8}$ & BC & $49/3$ & $1/3$	& OpLin \\
25  & $[[13,5,7/2]]_{8}$ & BC &	$17/3$	& $2/3$	& OpLin & 68  & $[[20,15,4/2]]_{8}$ & BC & $46/3$ & $1/3$	& OpLin \\

26  & $[[13,4,8/2]]_{8}$ & BC &	$14/3$	& $2/3$ & OpLin & 69  & $[[20,14,5/2]]_{8}$ & BC & $43/3$ & $1/3$	& OpLin \\
27  & $[[13,3,9/2]]_{8}$ & BC &	$11/3$	& $2/3$ & OpLin & 70  & $[[21,17,3/2]]_{8}$ &	CC & $52/3$ & $1/3$	& OpLin \\
28  & $[[13,2,10/2]]_{8}$ & BC & $7/3$	& $1/3$ & OpLin & 71  & $[[21,16,4/2]]_{8}$ &	CC & $49/3$ & $1/3$	& OpLin \\
29  & $[[13,1,11/2]]_{8}$ & BC & $4/3$	& $1/3$ & OpLin & 72  & $[[21,15,3/3]]_{8}$ &	CC & $47/3$ & $2/3$	& OpLin \\ 
30  & $[[14,10,3/2]]_{8}$ & CC & $32/3$ & $2/3$	 & OpLin & 73  & $[[21,14,4/3]]_{8}$ &	CC & $44/3$ & $2/3$	& OpLin \\ 

31  & $[[14,9,4/2]]_{8}$ & CC & $29/3$   & $2/3$ & OpLin & 74  & $[[21,13,4/4]]_{8}$ &	CC & $41/3$ & $2/3$	& OpLin \\
32  & $[[14,8,5/2]]_{8}$ & BC &	$26/3$	 & $2/3$ & OpLin & 75  & $[[22,18,3/2]]_{8}$ & BC & $55/3$ & $1/3$	& OpLin \\	
33  & $[[14,7,6/2]]_{8}$ & BC &	$23/3$	 & $2/3$ & OpLin & 76  & $[[22,17,4/2]]_{8}$ & BC & $52/3$ & $1/3$	& OpLin \\
34  & $[[14,6,7/2]]_{8}$ & BC &	$20/3$	 & $2/3$ & OpLin & 77  & $[[23,19,3/2]]_{8}$ & BC & $58/3$ & $1/3$	& OpLin \\
35  & $[[14,5,8/2]]_{8}$ & BC &	$17/3$	 & $2/3$ & OpLin & 78  & $[[23,18,4/2]]_{8}$ & BC & $55/3$ & $1/3$	& OpLin \\

36  & $[[14,4,9/2]]_{8}$  & BC & $14/3$	 &$2/3$ & OpLin & 79  & $[[24,20,3/2]]_{8}$ & BC & $61/3$ & $1/3$	& OpLin \\
37  & $[[14,3,10/2]]_{8}$ & BC & $10/3$	 &$1/3$ & OpLin & 80  & $[[24,19,4/2]]_{8}$ & BC & $58/3$ & $1/3$	& OpLin \\
38  & $[[14,2,11/2]]_{8}$ & BC & $7/3$	 &$1/3$ & OpLin & 81  & $[[25,21,3/2]]_{8}$ & BC & $64/3$ & $1/3$	& OpLin \\
39  & $[[14,1,12/2]]_{8}$ & CC & $4/3$   &$1/3$	& OpLin & 82  & $[[25,20,4/2]]_{8}$ & BC & $61/3$ & $1/3$	& OpLin \\
40  & $[[15,34/3,3/2]]_{8}$ & ACC &$35/3$&$1/3$ & BeOpLin & 83  & $[[26,22,3/2]]_{8}$ & BC & $67/3$ & $1/3$	& OpLin \\

41  & $[[15,31/3,4/2]]_{8}$ & ACC & $32/3$ & $1/3$ & BeOpLin & 84  & $[[26,21,4/2]]_{8}$ & BC & $64/3$ & $1/3$	& OpLin \\
42  & $[[15,9,5/2]]_{8}$ & BC &	$29/3$ & $2/3$	& OpLin & 85  & $[[27,23,3/2]]_{8}$ & BC & $70/3$ & $1/3$	& OpLin \\
43  & $[[15,8,6/2]]_{8}$ & BC &	$26/3$ & $2/3$	& OpLin & 86  & $[[27,22,4/2]]_{8}$ & BC & $67/3$ & $1/3$	& OpLin \\
\hline
\end{tabular}
\begin{tabular}{| l l l |}
\hline
 \textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$(10,2^{22},3)_8$    &$g_{1} =(0 00011)+w(0)+w^2(1)$, $g_{2} =(11 01001)+w(1)$, $g_{3} =(101010101)$ & $[[10,19/3,3/2]]_8$\\
$(10,2^{3},10)_8$    &$(1111111111)g_{1} $, $(1111111111)g_{2} $, $(11)g_{3} $ &\\

$(15,2^{37},3)_8$ &$g_{1} =(1001)+w(0)+w^2(111)$, $g_{2} =(010011)+w(1)$, $g_{3} =(1001111)$ &$[[15,34/3,3/2]]_8$\\
$(15,2^{3},15)_8$       &$(1001001001001)g_{1} $, $(11011 011 011011)g_{2} $, $(1001110011)g_{3} $ & \\

$(15,2^{34},4)_8$   &$g_{1} =(111011111)+w( 0)+w^2(111)$, $g_{2} =(0 0 00111)+w(1)$, $g_{3} =(1001110011)$ &$[[15,31/3,4/2]]_8$\\
$(15,2^{3},15)_8$   &$(1001001001001)(111)g_{1} $, $(11 011 011011011)g_{2} +(1001001001001)(011)g_{1} $, $(1001111)g_{3} $ &\\

$(17,2^{43},3)_8$       &$g_{1} =(0 0100101)+w(0)+w^2(1)$, $g_{2} =(0100 0101)+w(1)$, $g_{3} =(111010111)$ &$[[17,40/3,3/2]]_8$\\
$(17,2^{3},17)_8$       &$(11111111111111111)g_{1} $, $(11111111111111111)g_{2} $, $(10011100 1)g_{3} $ &\\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
 \textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$[13,9,4]_8$    &$ g=(1 w^3 w^5 w^3 1)$ &$[[13,8,4/2]]_8$ & $[21,20,2]_8$   &$ g=(1 1)$     &$[[21,17,3/2]]_8$\\
$[13,1,13]_8$   &$(1 w 0 w^5 w^2 w^5 0 w 1) g$  & & $[21,3,14]_8$   &$(w^5 w^6 w^4 w^2 1 w^3 1 w^6 w^3 w^2 0 w^4 w^5 w 0 0 w 1) g$ & \\

$[14,11,3]_8$   &$ g=(w^2 w^3 w^6 1)$     &$[[14,10,3/2]]_8$ & $[21,20,2]_8$   &$ g=(11)$     &$[[21,16,4/2]]_8$\\
$[14,1,14]_8$   &$(w^5 w w^5 w^4 1 w^2 w^4 w 0 w^2 1) g$ & & $[21,4,14]_8$   &$(w^5 0 w^3 w w^5 w^3 w^3 w^4 w^5 w^2 w^4 w^4 w w^6 w w^3 1) g$ &\\

$[14,10,4]_8$   &$ g=(w w^4 1 w^2 1)$ &$[[14,9,4/2]]_8$ & $[21,18,3]_8$   &$ g=(1 1 0 w^3 1)$ &$[[21,15,3/3]]_8$\\
$[14,1,14]_8$   &$(w w^6 w w^2 w 1 w^6 w^6 w^3 1) g$ & & $[21,3,14]_8$   &$(w^5 w^6 w^2 w^6 w 0 1 w^5 w w^4 w^3 w^4 w^2 w^3 0 1) g$ &\\

$[14,2,12]_8$   &$ g=(w^6 w^5 1 w^3 1 1 0 w^6 w^5 1 w^3 1 1)$&$[[14,1,12/2]]_8$ & $[21,17,4]_8$   &$ g=(1 w w^3 w 1)$ &$[[21,14,4/3]]_8$\\
$[14,1,14]_8$   &$(w^6 1) g$      & & $[21,3,14]_8$   &$(1 1 w^6 w^6 w^6 1 w^3 w^6 1 w w^4 w w^5 w^3 1) g$  &\\

$[19,13,6]_8$   &$ g=(1 w^3 w^6 w^6 w^6 w^3 1)$ &$[[19,12,6/2]]_8$ & $[21,17,4]_8$   &$ g=(1 w w^3 w 1)$ &$[[21,13,4/4]]_8$\\
$[19,1,19]_8$   &$(1 w w w^3 1 w^6 w w^6 1 w^3 w w 1) g$ & & $[21,4,14]_8$   &$(w^6 w^4 w w^6 w^3 w^2 w^6 w^5 w^6 w^5 w^6 w^6 1 1) g$ &\\
\hline
\end{tabular}
\begin{tabular}{| c  l  c  c  c  c || c  l  c  c  c  c |}
\hline
 \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks}
& \textbf{No.} & \textbf{AQC $Q$} & \textbf{Type}
& \textbf{LP} & \textbf{Def} & \textbf{Remarks} \\
\hline
1 & $[[10,7,3/2]]_9 $ &	BC & $7$ & $0$ & Optimal & 50 & $[[15,9,5/2]]_9 $ & BC  &	$9.5$ & $0.5$ & OpLin  \\
2 & $[[10,6,4/2]]_9 $ &	CC & $6$ & $0$ & Optimal & 51 & $[[15,8,6/2]]_9 $ & BC  &	$8.5$ & $0.5$ & OpLin  \\
3 & $[[10,5,5/2]]_9 $ &	BC & $5$ & $0$ & Optimal & 52 & $[[15,7,7/2]]_9 $ & BC  &	$7.5$ & $0.5$ & OpLin  \\
4 & $[[10,4,6/2]]_9 $ &	CC & $4$ & $0$ & Optimal & 53 & $[[15,6,8/2]]_9 $ & BC  &	$6.5$ & $0.5$ & OpLin  \\
5 & $[[10,3,7/2]]_9 $ &	BC & $3$ & $0$ & Optimal & 54 & $[[15,5,9/2]]_9 $ & BC  &	$5.5$ & $0.5$ & OpLin  \\

6 & $[[10,2,8/2]]_9 $   & CC & $2$   & $0$	 & Optimal& 55 & $[[15,4,10/2]]_9 $ & BC &	$4.5$ &	$0.5$ & OpLin  \\
7 & $[[10,2,6/4]]_9 $   & CC  &	$2$  & $0$   & Optimal & 56 & $[[15,3,11/2]]_9 $ & BC &	$3.5$ &	$0.5$ & OpLin  \\
8 & $[[11,7.5,3/2]]_9 $ & ACC & $7.5$ &	$0$  & Optimal,BeOpLin & 57 & $[[15,2,12/2]]_9 $ & BC &	$2.5$ &	$0.5$ & OpLin  \\
9 & $[[11,6,4/2]]_9 $  & BC  & $6.5$ &	$0.5$& OpLin & 58 & $[[15,1,13/2]]_9 $ & BC &	$1.5$ &	$0.5$ & OpLin  \\
10 & $[[11,5,5/2]]_9 $ & CC & $5.5$ & $0.5$ & OpLin & 59 & $[[16,12,3/2]]_9 $ & CC &	$12.5$& $0.5$ & OpLin \\

11 & $[[11,4,6/2]]_9 $ & BC & $4.5$	& $0.5$ & OpLin & 60 & $[[16,11,4/2]]_9 $ & CC  &	$11.5$	& $0.5$	& OpLin \\
12 & $[[11,3,7/2]]_9 $ & BC & $3.5$	& $0.5$ & OpLin & 61 & $[[16,10,5/2]]_9 $ & ACC &	$10.5$	& $0.5$	& ROpLin\\
13 & $[[11,2,8/2]]_9 $ & BC & $2.5$	& $0.5$ & OpLin & 62 & $[[16,9,6/2]]_9 $ & BC   &	$9.5$	& $0.5$	& OpLin \\
14 & $[[11,1,9/2]]_9 $ & BC & $1.5$	& $0.5$ & OpLin & 63 & $[[16,8,7/2]]_9 $ & BC   &	$8.5$	& $0.5$	& OpLin\\
15 & $[[11,6,3/3]]_9 $  & ACC &	$6$   & $0$	  & Optimal & 64 & $[[16,7,8/2]]_9 $ & BC   &	$7.5$   & $0.5$	& OpLin\\

16 & $[[11,3,6/3]]_9 $  & ACC &	$3.5$ &	$0.5$ & ROpLin & 65 & $[[16,6,9/2]]_9 $ & BC  &	$6.5$ & $0.5$ & OpLin \\
17 & $[[12,8.5,3/2]]_9 $& ACC & $8.5$ &	$0$   &	Optimal,BeOpLin & 66 & $[[16,5,10/2]]_9 $ & BC &	$5.5$ & $0.5$ & OpLin \\
18 & $[[12,7,4/2]]_9 $  & ACC &	$7.5$ & $0.5$ & ROpLin & 67 & $[[16,4,11/2]]_9 $ & BC &	$4.5$ & $0.5$ & OpLin \\
19 & $[[12,6,5/2]]_9 $  & ACC &	$6.5$ &	$0.5$ & ROpLin & 68 & $[[16,3,12/2]]_9 $ & BC &	$3.5$ & $0.5$ & OpLin \\
20 & $[[12,5,6/2]]_9 $ & ACC &	$5.5$ & $0.5$ & ROpLin & 69 & $[[16,1,14/2]]_9 $ & CC &  $1.5$ & $0.5$ & OpLin \\

21 & $[[12,4,7/2]]_9 $ & ACC &	$4.5$ & $0.5$ & ROpLin & 70 & $[[17,13,3/2]]_9 $ & BC & $13.5$ & $0.5$ & OpLin \\
22 & $[[12,2,9/2]]_9 $ & BC  &	$2.5$ & $0.5$ &	OpLin & 71 & $[[17,12,4/2]]_9 $ & BC & $12.5$ & $0.5$ & OpLin \\
23 & $[[12,1,10/2]]_9 $& BC  &	$1.5$ & $0.5$ &	OpLin & 72 & $[[17,11,5/2]]_9 $ & BC & $11.5$ & $0.5$ & OpLin \\
24 & $[[12,7,3/3]]_9 $ & ACC &	$7$   & $0$	  & Optimal & 73 & $[[17,9,7/2]]_9 $ & BC  & $9.5$  & $0.5$ & OpLin \\
25 & $[[13,9,3/2]]_9 $  & CC  & $9.5$ & $0.5$ & OpLin & 74 & $[[17,8,8/2]]_9 $ & BC  & $8.5$  & $0.5$ & OpLin \\

26 & $[[13,8,4/2]]_9 $  & ACC &	$8.5$ & $0.5$ & ROpLin & 75 & $[[17,7,9/2]]_9 $ & BC  &	$7.5$	& $0.5$	& OpLin\\
27 & $[[13,7.5,5/2]]_9$ & ACC & $7.5$ & $0$	  & Optimal,BeOpLin & 76 & $[[17,6,10/2]]_9 $ & BC &	$6.5$	& $0.5$	& OpLin\\
28 & $[[13,6,6/2]]_9 $  & ACC &	$6.5$ & $0.5$ & ROpLin & 77 & $[[17,2,14/2]]_9 $ & BC &	$2.5$	& $0.5$	& OpLin\\
29 & $[[13,5,7/2]]_9 $  & BC  &	$5.5$ & $0.5$ &  OpLin  & 78 & $[[18,14,3/2]]_9 $ & BC &	$14.5$	& $0.5$	& OpLin \\
30 & $[[13,4,8/2]]_9 $ & BC   & $4.5$ & $0.5$ &  OpLin & 79 & $[[18,13,4/2]]_9 $ & BC &	$13.5$  & $0.5$	& OpLin \\

31 & $[[13,3,9/2]]_9 $ & BC   &	$3.5$ & $0.5$ &  OpLin & 80 & $[[18,12,5/2]]_9 $ & BC &	$12.5$ & $0.5$	& OpLin \\
32 & $[[13,2,10/2]]_9 $ & BC  &	$2.5$ & $0.5$ &  OpLin & 81 & $[[18,9,8/2]]_9 $ & BC  &	$9.5$ &	$0.5$	& OpLin \\
33 & $[[13,1,11/2]]_9 $ & BC  &	$1.5$ & $0.5$ &  OpLin & 82 & $[[18,8,9/2]]_9 $ & BC  &	$8.5$ &	$0.5$	& OpLin \\
34 & $[[13,6,5/3]]_9 $ & ACC  &	$6$	  & $0$	  & Optimal & 83 & $[[18,7,10/2]]_9 $ & BC &	$7.5$ &	$0.5$	& OpLin \\
35 & $[[13,6,4/4]]_9 $ & ACC &	$6$	& $0$	& Optimal & 84 & $[[18,2,14/2]]_9 $ & BC &	$2.5$ & $0.5$	& OpLin \\

36 & $[[13,5,5/4]]_9 $ & ACC &	$5$	& $0$	& Optimal & 85 & $[[19,15,3/2]]_9 $ & BC &	$15.5$	& $0.5$	& OpLin \\
37 & $[[13,4,5/5]]_9 $ & ACC &	$4$	& $0$	& Optimal & 86 & $[[19,14,4/2]]_9 $ & BC &	$14.5$	& $0.5$	& OpLin \\
38 & $[[14,10,3/2]]_9 $ & BC &	$10.5$ &$0.5$ &	OpLin & 87 & $[[19,13,5/2]]_9 $ & BC &	$13.5$	& $0.5$	& OpLin \\
39 & $[[14,9,4/2]]_9 $ & CC  &	$9.5$ &	$0.5$ & OpLin & 88 & $[[19,9,9/2]]_9 $ & BC  &	$9.5$	& $0.5$	& OpLin \\
40 & $[[14,8,5/2]]_9 $ & BC  &	$8.5$ &	$0.5$	& OpLin & 89 & $[[19,8,10/2]]_9 $ & BC &	$8.5$   & $0.5$ & OpLin\\

41 & $[[14,7,6/2]]_9 $ & ACC &  $7.5$ &	$0.5$	& ROpLin & 90 & $[[20,16,3/2]]_9 $ & CC  &	$16.5$ & $0.5$ 	& OpLin\\
42 & $[[14,6,7/2]]_9 $ & ACC &  $6.5$ &	$0.5$	& ROpLin & 91 & $[[20,15,4/2]]_9 $ & CC  &	$15.5$ & $0.5$ 	& OpLin\\
43 & $[[14,5,8/2]]_9 $ & BC  &	$5.5$ & $0.5$   & OpLin  & 92 & $[[20,14,5/2]]_9 $ & BC  &	$14.5$ & $0.5$ 	& OpLin\\
44 & $[[14,4,9/2]]_9 $ & BC  &	$4.5$ &	$0.5$   & OpLin  & 93 & $[[20,9,10/2]]_9 $ & BC  &	$9.5$  & $0.5$ 	& OpLin\\
45 & $[[14,3,10/2]]_9 $ & BC &	$3.5$ &	$0.5$ &	OpLin & 94 & $[[21,17,3/2]]_9 $ & BC  & $17.5$ & $0.5$	& OpLin\\  

46 & $[[14,2,11/2]]_9 $ & BC &	$2.5$ &	$0.5$ &	OpLin & 95 & $[[21,16,4/2]]_9 $ & BC  &	$16.5$ & $0.5$ & OpLin\\
47 & $[[14,1,12/2]]_9 $ & BC &	$1.5$ &	$0.5$ &	OpLin & 96 & $[[22,18,3/2]]_9 $ & BC  &	$18.5$ & $0.5$ & OpLin\\
48 & $[[15,11,3/2]]_9 $ & BC &	$11.5$ & $0.5$ & OpLin & 97 & $[[22,17,4/2]]_9 $ & BC  & $17.5$ & $0.5$ & OpLin\\
49 & $[[15,10,4/2]]_9 $ & BC &	$10.5$ & $0.5$ & OpLin &    &                    &     &          &        & \\
\hline
\end{tabular}
\begin{tabular}{| l l l |}
\hline
\textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline
$(11,3^{17},3)_9$ & $g_{9}=(0 1 1)+w(1)$, $g_{3}=(2 0 1 2 1 1)$ &$[[11,7.5,3/2]]_9$\\
$(11,3^{2},11)_9$       & $(1 1 1 1 1 1 1 1 1 1 1)g_{9}$, $(2 2 1 2 0 1)g_{3}$ &\\

$(11,3^{17},3)_9$ &$g_{9}=(0 1 1)+w(1)$, $g_{3}=(2 0 1 2 1 1)$ &$[[11,6,3/3]]_9$\\
$(11,3^{5},8)_9$        & $(1 0 1 2 2 2 1)g_{9}$, $(1 0 1 2 2 2 1)g_{3}$ &\\

$(11,3^{11},6)_9$ &$g_{9}=(1 0 1 0 2 1 1)+w(2 1)$, $g_{3}=(1 1 1 1 1 1 1 1 1 1 1)$&$[[11,3,6/3]]_9$\\
$(11,3^{5},8)_9$        & $(2 0 1 2 1 1)g_{9}$, $(2 1)g_{3}$  &\\

$(12,3^{19},3)_9$ &$g_{9}=(0 0 1)+w(1 1)$, $g_{3}=(1 2 2 2 1)$ &$[[12,8.5,3/2]]_9$\\
$(12,3^{2},12)_9$ & $(1 0 1 0 1 0 1 0 1 0 1)g_{9}$, $(2 0 1 1 2 2 0 1)g_{3}$ &\\
 
$(12,3^{16},4)_9$ &$g_{9}=(1 1 1 2 1 2 1)+w(1 1)$,$g_{3}=(2 1 0 0 0 0 2 1)$    &$[[12,7,4/2]]_9$\\
$(12,3^{2},12)_9$ & $(1 0 1 0 1 0 1 0 1 0 1)g_{9}$, $(1 0 1 0 1)g_{3}$ &\\
 
$(12,3^{14},5)_9$ & $g_{9}=(0 2 0 2 1 0 1 2)+w(1 1)$, $g_{3}=(1 2 2 1 0 0 1 2 2 1)$&$[[12,6,5/2]]_9$\\
$(12,3^{2},12)_9$ & $(1 0 1 0 1 0 1 0 1 0 1)g_{9}$, $(2 0 1)g_{3}$ &\\

$(12,3^{12},6)_9$ & $g_{9}=(2 0 2 1 2 0 1)+w(2 2 1 1)$, $g_{3}=(1 2 2 1 0 0 1 2 2 1)$&$[[12,5,6/2]]_9$\\
$(12,3^{2},12)_9$ & $(1 1 1 0 0 0 1 1 1)g_{9}$, $(1 2 1)g_{3}$         &\\

$(12,3^{10},7)_9$ &$g_{9}=(0 1 1 0 2 1 2 1 0 2)+w(2 2 1 1)$, $g_{3}=(1 1 1 1 1 1 1 1 1 1 1 1)$&$[[12,4,7/2]]_9$\\
$(12,3^{2},12)_9$ & $(1 1 1 0 0 0 1 1 1)g_{9}$, $(1)g_{3}$     &\\
 
$(12,3^{19},3)_9$ & $g_{9}=(0 0 1)+w(1 1)$, $g_{3}=(1 2 2 2 1)$ &$[[12,7,3/3]]_9$\\
$(12,3^{5},8)_9$  & $(2 0 1 1 2 2 0 1)g_{9}$, $(2 0 1 1 2 2 0 1)g_{3}$ &\\

$(13,3^{19},4)_9$ & $g_{9}=(2 2 2 1 0 1 1)+w(1)$,$g_{3}=(2 1 2 1 0 2 0 1)$  &$[[13,8,4/2]]_9$\\
$(13,3^{3},12)_9$ & $(1 2 0 2 0 1 1 1 2 1 1)g_{9}$, $(1 1 0 0 1 0 1)g_{3}$ &\\

$(13,3^{17},5)_9$ &$g_{9}=(1 2 2 0 0 1 2 2 2)+w(1)$, $g_{3}=(2 0 0 1 1 0 2 1 2 1)$&$[[13,7.5,5/2]]_9$\\
$(13,3^{2},13)_9$ & $(1 1 1 1 1 1 1 1 1 1 1 1 1)g_{9}$, $(2 2 2 1)g_{3}$ &\\
 
$(13,3^{14},6)_9$ &$g_{9}=(1 1 0 2 0 0 0 0 0 1 2 2)+w(1)$, $g_{3}=(1 1 1 1 1 1 1 1 1 1 1 1 1)$&$[[13,6,6/2]]_9$\\
$(13,3^{2},13)_9$ & $(1 1 1 1 1 1 1 1 1 1 1 1 1)g_{9}$, $(1)g_{3}$ &\\
 
$(13,3^{17},5)_9$ & $g_{9}=(1 2 2 0 0 1 2 2 2)+w(1)$, $g_{3}=(2 0 0 1 1 0 2 1 2 1)$&$[[13,6,5/3]]_9$\\
$(13,3^{5},10)_9$       & $(2 0 0 1 1 0 2 1 2 1)g_{9}$, $(2 2 2 1)g_{3}$ &\\
 
$(13,3^{19},4)_9$ &$g_{9}=(2 2 2 1 0 1 1)+w(1)$,$g_{3}=(2 1 2 1 0 2 0 1)$    &$[[13,6,4/4]]_9$\\
$(13,3^{7},9)_9$  & $(1 1 0 0 1 0 1)g_{9}$, $(1 1 0 0 1 0 1)g_{3}$ &\\

$(13,3^{17},5)_9$ &$g_{9}=(0 1 1 1 0 0 0 0 2)+w(1)$, $g_{3}=(2 0 2 2 0 1 0 2 1 1)$&$[[13,5,5/4]]_9$\\
$(13,3^{7},9)_9$        & $(2 2 0 0 1 2 1 1)g_{9}$, $(2 2 0 1)g_{3}$         &\\

$(13,3^{17},5)_9$ & $g_{9}=(1 2 2 0 0 1 2 2 2)+w(1)$, $g_{3}=(2 0 0 1 1 0 2 1 2 1)$&$[[13,4,5/5]]_9$\\
$(13,3^{9},8)_9$  & $(1 0 0 1 1)g_{9}$, $(1 0 0 1 1)g_{3}$     &\\
 
$(14,3^{16},6)_9$ & $g_{9}=(1 1 2 1 1 0 1 1 0 1)+w(1)$, $g_{3}=(1 0 1 0 1 0 1 0 1 0 1 0 1)$&$[[14,7,6/2]]_9$\\
$(14,3^{2},14)_9$       & $(1 0 1 0 1 0 1 0 1 0 1 0 1)g_{9}$, $(2 0 1)g_{3}$ &\\

$(14,3^{14},7)_9$ &$g_{9}=(1 2 2 2 0 2 0 1 0 1 0 1)+w(2 1)$, $g_{3}=(1 1 1 1 1 1 1 1 1 1 1 1 1 1)$     &$[[14,6,7/2]]_9$\\
$(14,3^{2},14)_9$       & $(1 0 1 0 1 0 1 0 1 0 1 0 1)g_{9}$, $(1)g_{3}$ &\\

$(16,3^{22},5)_9$       & $g_{9}=(0 2 1 0 2 0 0 1)+w(2 0 1)$, $g_{3}=(2 2 0 2 1 0 2 2 1)$   &$[[16,10,5/2]]_9$\\
$(16,3^{2},16)_9$       & $(1 0 0 0 1 0 0 0 1 0 0 0 1)g_{9}$, $(1 2 1 1 1 0 2 1 1)g_{3}$ &\\
\hline
\end{tabular}
\begin{tabular}{| l l l || l l l |}
\hline
 \textbf{$C$ and $D$} & \textbf{Generator Polynomials} & \textbf{AQC $Q$} 
& \textbf{$C$ and $D$}& \textbf{Generator Polynomials} & \textbf{AQC $Q$}\\
\hline

$[10,7,4]_9$    &$g=(1 w^2 w^21)$     &$[[10,6,4/2]]_9$ & $[14,10,4]_9$   &$g=(2 w^2 w^2 w^2 1)$ &$[[14,9,4/2]]_9$\\
$[10,1,10]_9$   &$(1 w^5 w^2 w^6 w^2 w^5 1)g$  & & $[14,1,14]_9$   &$(1 w 0 1 1 1 1 0 w^3 1)g$ &\\

$[10,9,2]_9$    &$g=(2 1)$     &$[[10,4,6/2]]_9$ & $[16,13,3]_9$   &$g=(1 w^3 w^5 1)$     &$[[16,12,3/2]]_9$\\
$[10,5,6]_9$    &$(1 w^2 0 w^2 1)g$  & & $[16,1,16]_9$   &$(1 w w^7 0 w^6 w^7 2 1 w^3 w^5 1 w^2 1)g$ &\\

$[10,9,2]_9$    &$g=(21)$     &$[[10,2,8/2]]_9$ & $[16,12,4]_9$   &$g=(w^6 w^5 0 2 1)$ &$[[16,11,4/2]]_9$\\
$[10,7,4]_9$    &$(1 w^5 1)g$  & & $[16,1,16]_9$   &$(w 0 w^7 w^3 w^3 1 w^6 w^3 w^5 w^6 w^2 1)g$ &\\

$[10,7,4]_9$    &$g=(1 w^2 w^2 1)$     &$[[10,2,6/4]]_9$ & $[16,2,14]_9$   &$g=(w^3 w^3 w 2 1 w 1 0 w^3 w^3 w 2 1 w 1)$ &$[[16,1,14/2]]_9$\\
$[10,5,6]_9$    &$(1 w^7 1)g$  & & $[16,1,16]_9$   &$(w^2 1)g$      &\\

$[11,6,5]_9$    &$g=(2 0 1 2 1 1)$     &$[[11,5,5/2]]_9$ & $[20,17,3]_9$   &$g=(1 w^2 w^5 1)$     &$[[20,16,3/2]]_9$\\
$[11,1,11]_9$   &$(2 2 1 2 0 1)g$      & & $[20,1,20]_9$   &$(w^2 0 w 2 0 w^7 w w^2 w^2 w^2 0 w^2 1 w^7 w^2 2 1)g$   &\\

$[13,10,3]_9$   &$g=(2 1 1 1)$     &$[[13,9,3/2]]_9$ & $[20,16,4]_9$   &$g=(w^6 2 w^7 0 1)$ &$[[20,15,4/2]]_9$\\
$[13,1,13]_9$   &$(2 1 2 1 0 2 2 0 0 1)g$& & $[20,1,20]_9$   &$(2 w^2 w w^2 1 w w^3 w^3 w^7 w^7 w^5 2 w^6 w^5 w^6 1)g$       &\\
\hline
\end{tabular}
\begin{array}{c}
1\,0\,1\,0 \\
0\,1\,0\,1 \\
\end{array}
\right) \text{ and }
\left(
\begin{array}{c}
1\, 0\, 0\, 0\, 1 \\
0\, 1\, 0\, 1\, 1 \\
0\, 0\, 1\, 0\, 1 \\
\end{array}
